Studies of Hadronic Event Structure in e+e- Annihilation from 30 GeV to 209 GeV with the L3 Detector

In this Report, QCD results obtained from a study of hadronic event structure in high energy e^+e^- interactions with the L3 detector are presented. The operation of the LEP collider at many different collision energies from 91 GeV to 209 GeV offers a unique opportunity to test QCD by measuring the energy dependence of different observables. The main results concern the measurement of the strong coupling constant, \alpha_s, from hadronic event shapes and the study of effects of soft gluon coherence through charged particle multiplicity and momentum distributions.

==> (inline-0) <==
\begin{tabular}{|c|l|r@{\;}l|r@{\;}l|}\cline{3-6}
\multicolumn{2}{c|}{\ }  & \multicolumn{4}{c|}{Fit Value}   \\  \cline{2-6}
\multicolumn{1}{c|}{\ }  & \multicolumn{1}{c|}{Parameter} &
                           \multicolumn{2}{c|}{All flavours} &
                           \multicolumn{2}{c|}{udsc  flavours} \\ \hline
%               & $\Lambda_\mathrm{PY}$ (\GeV) &  0.266 &
%             \multicolumn{1}{c|}{fixed} & 0.266 & \multicolumn{1}{c|}{fixed}
               & $\Lambda_\mathrm{AR}$ (\GeV) & 0.223 & $\pm\; 0.002$
                                              & 0.225 & \multicolumn{1}{l|}{$^{+~0.002}_{-~0.003}$
                                                           \rule{0pt}{12pt} }    \\
               & $p_\mathrm{t}$ cut-off (\GeV)&  0.65 & \multicolumn{1}{l|}{$^{+~0.05}_{-~0.02}$}
                                              & 0.60  & $\pm\; 0.03$             \\
   No BE       & $\sigma_\mathrm{Q}$ (\GeV)   & 0.424 & $\pm\;  0.002$
                                              & 0.436 & $\pm\;  0.004$           \\
               & $a$                          & 0.106 & $\pm\;  0.006$
                                              & 0.112 & \multicolumn{1}{l|}{$^{+~0.006}_{-~0.012}$} \\
               & $b$                          & 0.62  & \multicolumn{1}{l|}{$^{+~0.02}_{-~0.04}$}
                                              & 0.62  & $\pm\; 0.02$                                \\
\hline
%               & $\Lambda_\mathrm{PY}$ (\GeV) &  0.270 &
%             \multicolumn{1}{c|}{fixed} & 0.270 & \multicolumn{1}{c|}{fixed}
               & $\Lambda_\mathrm{AR}$ (\GeV) &  0.227 & $\pm\;  0.002$
                                              &  0.227 & $\pm\;  0.003$ \\
               & $p_\mathrm{t}$ cut-off (\GeV)&  0.60  & \multicolumn{1}{l|}{$^{+~0.08}_{-~0.05}$}
                                              &  0.60  & $\pm\;  0.05$  \\
\BEtt          & $\sigma_\mathrm{Q}$ (\GeV)&  0.45     & $\pm\;  0.02$
                                              &  0.47  & $\pm\;  0.03$  \\
               & $a$                          &  0.106 & $\pm\;  0.006$
                                              &  0.106 & $\pm\;  0.006$ \\
               & $b$                          &  0.64  & $\pm\;  0.02$
                                              &  0.58  & $\pm\;  0.04$  \\
               & $\lambda_\mathrm{BE}$        &  1.0   & $\pm\;  0.2$
                                              &  1.0   & $\pm\;  0.2$   \\
               & $r_\mathrm{BE}^{-1}$ (\GeV)  &  0.30  & $\pm\;  0.05$
                                              &  0.35  & $\pm\;  0.10$  \\
\hline
\end{tabular}
\begin{tabular}{|l|rcl|rcl|rcl|rcl|}\cline{2-13}
\begin{tabular}{|l|r@{\;}l|r@{\;}l|}\cline{2-5}
%\multicolumn{1}{c|}{\ }  & \multicolumn{12}{c|}{Fit Value} \\ \hline
\multicolumn{1}{c|}{\ }  & \multicolumn{4}{c|}{Fit Value} \\ \hline
\multicolumn{1}{|c|}{Parameter} & \multicolumn{2}{c|}{no BE} &
\multicolumn{2}{c|}{\BEtt}                                  \\
%& \multicolumn{3}{c|}{\tt PRECO = 0.05}
%& \multicolumn{3}{c|}{\tt PRECO = $\frac{1}{9}$}
 \hline
   \LambdaMLLA\ (\GeV) &  0.163 & $\pm\; 0.006$ &  0.168 & $\pm\; 0.006$      \\
%                       &  0.166 & $\pm\;$ & 0.004 &  0.164 & $\pm\;$ & 0.004 \\
 
      \CLSMR{1}        &  0.20  & $\pm\; 0.08$  &  0.15  & $\pm\; 0.05$       \\
%                       &  0.15  & $\pm\;$ & 0.05  &  0.15  & $\pm\;$ & 0.05  \\
 
      \CLSMR{2}        &  0.30  & $\pm\; 0.10$  &  0.30  & $\pm\; 0.10$       \\
%                       &  0.30  & $\pm\;$ & 0.10  &  0.30  & $\pm\;$ & 0.10  \\
 
      \CLMAX           &  4.0   & $\pm\; 0.2$   &  4.16  & $\pm\; 0.05$       \\
%                       &  4.16  & $\pm\;$ & 0.05  &  4.16  & $\pm\;$ & 0.05  \\
 
      \PSPLT{1}        &  0.92  & $\pm\; 0.09$  &  0.98  & $\pm\; 0.07$       \\
%                       &  0.95  & $\pm\;$ & 0.07  &  0.93  & $\pm\;$ & 0.07  \\
 
      \PSPLT{2}        &  0.43  & $\pm\; 0.05$  &  0.43  & $\pm\; 0.05$       \\
%                       &  0.43  & $\pm\;$ & 0.05  &  0.43  & $\pm\;$ & 0.05  \\
 
      \CLPOW           &  1.47  & $\pm\; 0.14$  &  1.40  & $\pm\; 0.05$       \\
%                       &  1.40  & $\pm\;$ & 0.05  &  1.40  & $\pm\;$ & 0.05  \\
 
%      \DECWT           &  0.70  & \multicolumn{1}{l|}{fixed}
%                       &  0.70  & \multicolumn{1}{l|}{fixed}                \\
%                       &  0.70  & \multicolumn{2}{c|}{fixed}
%                       &  0.70  & \multicolumn{2}{c|}{fixed}                 \\
%
$M_\mathrm{g}$ (\GeV)  &  0.75  & $\pm\; 0.03$ &  0.75  & $\pm\; 0.02$        \\
%                       &  0.75  & $\pm\;$ & 0.02  &  0.75  & $\pm\;$ & 0.02  \\
 
$\lambda_\mathrm{BE}$  &  \multicolumn{2}{c|}{--}
                       &  1.1   & \multicolumn{1}{l|}{$^{+~0.1}_{-~0.2}$}     \\
%                       &  1.1   & \multicolumn{2}{l|}{$^{+~0.1}_{-~0.2}$}
%                       &  1.1   & \multicolumn{2}{l|}{$^{+~0.1}_{-~0.2}$}
 
$r_\mathrm{BE}^{-1}$ (\GeV) &  \multicolumn{2}{c|}{--} &  0.40  & $\pm\; 0.05$ \\
%                       &  0.40  & $\pm\;$ & 0.05  &  0.40  & $\pm\;$ & 0.05
 
\hline\end{tabular}
\begin{tabular}{|c|r@{$\;\pm\;$}c@{$\;\pm\;$}l|r@{$\;\pm\;$}c@{$\;\pm\;$}l|r@{$\;\pm\;$}c@{$\;\pm\;$}l|r@{$\;\pm\;$}c@{$\;\pm\;$}l|}
\hline
 \ycJ\rule[-4pt]{0pt}{16pt}
& \multicolumn{3}{c|}{2-Jet Fraction} & \multicolumn{3}{c|}{3-Jet Fraction}
& \multicolumn{3}{c|}{4-Jet Fraction} & \multicolumn{3}{c|}{5-Jet Fraction} \\ \hline
0.001&0.013&0.006&0.002&0.161&0.019&0.002&0.316&0.024&0.002&0.271&0.022&0.004 \\
0.002&0.065&0.013&0.002&0.341&0.026&0.003&0.355&0.025&0.004&0.187&0.018&0.004 \\
0.004&0.148&0.018&0.002&0.478&0.031&0.003&0.293&0.022&0.002&0.070&0.010&0.002 \\
0.006&0.222&0.022&0.002&0.535&0.032&0.005&0.204&0.018&0.004&0.035&0.007&0.002 \\
0.008&0.287&0.024&0.002&0.529&0.031&0.003&0.155&0.016&0.005&0.029&0.007&0.001 \\
0.010&0.323&0.026&0.003&0.525&0.031&0.002&0.133&0.014&0.003&0.019&0.005&0.001 \\
0.020&0.491&0.032&0.007&0.445&0.028&0.005&0.061&0.009&0.003&0.003&0.002&0.001 \\
0.040&0.678&0.037&0.007&0.310&0.023&0.007&0.013&0.004&0.001&\multicolumn{3}{c|}{} \\
0.060&0.775&0.039&0.005&0.221&0.018&0.005&0.004&0.002&0.001&\multicolumn{3}{c|}{} \\
0.080&0.839&0.040&0.003&0.159&0.015&0.003&0.002&0.002&0.001&\multicolumn{3}{c|}{} \\
0.100&0.889&0.041&0.003&0.110&0.012&0.003&0.001&0.001&0.000&\multicolumn{3}{c|}{} \\
0.120&0.920&0.042&0.002&0.078&0.010&0.002&0.002&0.002&0.001&\multicolumn{3}{c|}{} \\
0.140&0.930&0.042&0.002&0.070&0.010&0.002&\multicolumn{3}{c|}{}&\multicolumn{3}{c|}{} \\
0.160&0.949&0.042&0.002&0.051&0.008&0.002&\multicolumn{3}{c|}{}&\multicolumn{3}{c|}{} \\
0.180&0.970&0.043&0.001&0.030&0.006&0.001&\multicolumn{3}{c|}{}&\multicolumn{3}{c|}{} \\
0.200&0.977&0.043&0.001&0.023&0.005&0.001&\multicolumn{3}{c|}{}&\multicolumn{3}{c|}{} \\
0.220&0.986&0.043&0.001&0.014&0.004&0.001&\multicolumn{3}{c|}{}&\multicolumn{3}{c|}{} \\
0.240&0.992&0.043&0.001&0.008&0.003&0.001&\multicolumn{3}{c|}{}&\multicolumn{3}{c|}{} \\
0.260&0.994&0.043&0.001&0.006&0.003&0.001&\multicolumn{3}{c|}{}&\multicolumn{3}{c|}{} \\
0.280&0.996&0.043&0.001&0.004&0.003&0.001&\multicolumn{3}{c|}{}&\multicolumn{3}{c|}{} \\
\hline\end{tabular}
\begin{tabular}{|c|r@{$\;\pm\;$}c@{$\;\pm\;$}l|r@{$\;\pm\;$}c@{$\;\pm\;$}l|r@{$\;\pm\;$}c@{$\;\pm\;$}l|r@{$\;\pm\;$}c@{$\;\pm\;$}l|}
\hline
%\begin{tabular}{|c|r@{$\pm$}r@{$\pm$}r|r@{$\pm$}r@{$\pm$}r|r@{$\pm$}r@{$\pm$}r|r@{$\pm$}r@{$\pm$}r|} \hline
 \ycJ\rule[-4pt]{0pt}{16pt}
 & \multicolumn{3}{c|}{2-Jet Fraction} & \multicolumn{3}{c|}{3-Jet Fraction}
 & \multicolumn{3}{c|}{4-Jet Fraction} & \multicolumn{3}{c|}{5-Jet Fraction} \\ \hline
0.001&0.019&0.007&0.001&0.175&0.022&0.003&0.305&0.028&0.004&0.236&0.024&0.001 \\
0.002&0.061&0.013&0.003&0.344&0.031&0.006&0.326&0.028&0.009&0.157&0.019&0.005 \\
0.004&0.149&0.021&0.002&0.464&0.034&0.002&0.272&0.025&0.005&0.092&0.014&0.002 \\
0.006&0.206&0.024&0.003&0.512&0.036&0.004&0.224&0.023&0.004&0.047&0.010&0.004 \\
0.008&0.266&0.027&0.003&0.523&0.036&0.001&0.175&0.020&0.005&0.034&0.009&0.001 \\
0.010&0.319&0.030&0.005&0.504&0.035&0.004&0.148&0.018&0.002&0.030&0.008&0.002 \\
0.020&0.507&0.037&0.004&0.406&0.031&0.005&0.080&0.012&0.003&0.008&0.004&0.001 \\
0.040&0.683&0.042&0.005&0.294&0.026&0.005&0.024&0.007&0.002&\multicolumn{3}{c|}{} \\
0.060&0.774&0.045&0.003&0.218&0.022&0.004&0.008&0.004&0.001&\multicolumn{3}{c|}{} \\
0.080&0.825&0.046&0.003&0.175&0.019&0.003&\multicolumn{3}{c|}{}&\multicolumn{3}{c|}{} \\
0.100&0.865&0.047&0.003&0.135&0.016&0.003&\multicolumn{3}{c|}{}&\multicolumn{3}{c|}{} \\
0.120&0.900&0.048&0.003&0.100&0.014&0.003&\multicolumn{3}{c|}{}&\multicolumn{3}{c|}{} \\
0.140&0.919&0.049&0.004&0.081&0.012&0.004&\multicolumn{3}{c|}{}&\multicolumn{3}{c|}{} \\
0.160&0.940&0.049&0.002&0.060&0.010&0.002&\multicolumn{3}{c|}{}&\multicolumn{3}{c|}{} \\
0.180&0.966&0.050&0.001&0.034&0.007&0.001&\multicolumn{3}{c|}{}&\multicolumn{3}{c|}{} \\
0.200&0.978&0.050&0.001&0.022&0.006&0.001&\multicolumn{3}{c|}{}&\multicolumn{3}{c|}{} \\
0.220&0.983&0.050&0.002&0.017&0.005&0.002&\multicolumn{3}{c|}{}&\multicolumn{3}{c|}{} \\
0.240&0.984&0.050&0.001&0.016&0.005&0.001&\multicolumn{3}{c|}{}&\multicolumn{3}{c|}{} \\
0.260&0.990&0.050&0.001&0.010&0.004&0.001&\multicolumn{3}{c|}{}&\multicolumn{3}{c|}{} \\
0.280&0.997&0.050&0.001&0.003&0.002&0.001&\multicolumn{3}{c|}{}&\multicolumn{3}{c|}{} \\
\hline\end{tabular}
\begin{tabular}{|c|r@{$\;\pm\;$}c@{$\;\pm\;$}l|r@{$\;\pm\;$}c@{$\;\pm\;$}l|r@{$\;\pm\;$}c@{$\;\pm\;$}l|r@{$\;\pm\;$}c@{$\;\pm\;$}l|}
%\begin{tabular}{|c|r@{$\pm$}r@{$\pm$}r|r@{$\pm$}r@{$\pm$}r|r@{$\pm$}r@{$\pm$}r|r@{$\pm$}r@{$\pm$}r|}
\hline
 \ycJ\rule[-4pt]{0pt}{16pt}
& \multicolumn{3}{c|}{2-Jet Fraction} & \multicolumn{3}{c|}{3-Jet Fraction}
& \multicolumn{3}{c|}{4-Jet Fraction} & \multicolumn{3}{c|}{5-Jet Fraction} \\ \hline
0.001&0.062&0.016&0.006&0.228&0.029&0.009&0.313&0.030&0.005&0.262&0.026&0.001 \\
0.002&0.108&0.021&0.007&0.369&0.035&0.011&0.366&0.031&0.006&0.132&0.018&0.010 \\
0.004&0.196&0.027&0.006&0.493&0.039&0.010&0.257&0.025&0.005&0.054&0.013&0.008 \\
0.006&0.278&0.032&0.004&0.504&0.038&0.007&0.199&0.022&0.004&0.019&0.009&0.004 \\
0.008&0.337&0.035&0.007&0.503&0.037&0.006&0.153&0.020&0.008&0.007&0.007&0.002 \\
0.010&0.387&0.037&0.007&0.489&0.036&0.003&0.120&0.018&0.006&0.004&0.006&0.001 \\
0.020&0.529&0.042&0.010&0.420&0.033&0.009&0.051&0.013&0.002&\multicolumn{3}{c|}{} \\
0.040&0.681&0.046&0.009&0.313&0.028&0.012&0.007&0.007&0.003&\multicolumn{3}{c|}{} \\
0.060&0.768&0.049&0.007&0.226&0.024&0.007&0.006&0.005&0.001&\multicolumn{3}{c|}{} \\
0.080&0.826&0.051&0.005&0.174&0.021&0.005&\multicolumn{3}{c|}{}&\multicolumn{3}{c|}{} \\
0.100&0.870&0.052&0.005&0.130&0.018&0.005&\multicolumn{3}{c|}{}&\multicolumn{3}{c|}{} \\
0.120&0.906&0.053&0.004&0.094&0.015&0.004&\multicolumn{3}{c|}{}&\multicolumn{3}{c|}{} \\
0.140&0.924&0.053&0.004&0.076&0.013&0.004&\multicolumn{3}{c|}{}&\multicolumn{3}{c|}{} \\
0.160&0.950&0.054&0.003&0.050&0.010&0.003&\multicolumn{3}{c|}{}&\multicolumn{3}{c|}{} \\
0.180&0.962&0.054&0.003&0.038&0.009&0.003&\multicolumn{3}{c|}{}&\multicolumn{3}{c|}{} \\
0.200&0.984&0.054&0.002&0.016&0.006&0.002&\multicolumn{3}{c|}{}&\multicolumn{3}{c|}{} \\
0.220&0.990&0.054&0.002&0.010&0.004&0.002&\multicolumn{3}{c|}{}&\multicolumn{3}{c|}{} \\
0.240&0.992&0.055&0.002&0.008&0.004&0.002&\multicolumn{3}{c|}{}&\multicolumn{3}{c|}{} \\
0.260&0.994&0.055&0.001&0.006&0.003&0.001&\multicolumn{3}{c|}{}&\multicolumn{3}{c|}{} \\
0.280&0.992&0.055&0.001&0.008&0.003&0.001&\multicolumn{3}{c|}{}&\multicolumn{3}{c|}{} \\
\hline\end{tabular}
\begin{tabular}{|c|r@{$\;\pm\;$}c@{$\;\pm\;$}l|r@{$\;\pm\;$}c@{$\;\pm\;$}l|r@{$\;\pm\;$}c@{$\;\pm\;$}l|r@{$\;\pm\;$}c@{$\;\pm\;$}l|}
%\begin{tabular}{|c|r@{$\pm$}r@{$\pm$}r|r@{$\pm$}r@{$\pm$}r|r@{$\pm$}r@{$\pm$}r|r@{$\pm$}r@{$\pm$}r|}
\hline
 \ycJ\rule[-4pt]{0pt}{16pt}
& \multicolumn{3}{c|}{2-Jet Fraction} & \multicolumn{3}{c|}{3-Jet Fraction}
& \multicolumn{3}{c|}{4-Jet Fraction} & \multicolumn{3}{c|}{5-Jet Fraction} \\  \hline
0.001&0.055&0.020&0.003&0.186&0.030&0.004&0.340&0.036&0.007&0.253&0.029&0.021 \\
0.002&0.115&0.026&0.009&0.342&0.037&0.012&0.290&0.031&0.012&0.183&0.025&0.009 \\
0.004&0.170&0.029&0.010&0.455&0.041&0.028&0.255&0.029&0.009&0.083&0.020&0.006 \\
0.006&0.245&0.034&0.006&0.466&0.040&0.019&0.200&0.026&0.009&0.049&0.017&0.006 \\
0.008&0.287&0.036&0.008&0.463&0.040&0.011&0.177&0.026&0.007&0.037&0.016&0.007 \\
0.010&0.323&0.038&0.012&0.448&0.039&0.009&0.157&0.025&0.007&0.038&0.017&0.009 \\
0.020&0.491&0.045&0.013&0.399&0.036&0.010&0.068&0.021&0.014&0.040&0.020&0.011 \\
0.040&0.656&0.050&0.020&0.270&0.031&0.010&0.074&0.027&0.015&\multicolumn{3}{c|}{} \\
0.060&0.762&0.055&0.011&0.230&0.029&0.010&0.008&0.017&0.006&\multicolumn{3}{c|}{} \\
0.080&0.860&0.058&0.007&0.140&0.023&0.008&\multicolumn{3}{c|}{}&\multicolumn{3}{c|}{} \\
0.100&0.907&0.059&0.011&0.093&0.019&0.011&\multicolumn{3}{c|}{}&\multicolumn{3}{c|}{} \\
0.120&0.924&0.060&0.006&0.076&0.017&0.006&\multicolumn{3}{c|}{}&\multicolumn{3}{c|}{} \\
0.140&0.956&0.061&0.008&0.044&0.013&0.008&\multicolumn{3}{c|}{}&\multicolumn{3}{c|}{} \\
0.160&0.972&0.062&0.004&0.028&0.010&0.004&\multicolumn{3}{c|}{}&\multicolumn{3}{c|}{} \\
0.180&0.984&0.062&0.006&0.016&0.008&0.004&\multicolumn{3}{c|}{}&\multicolumn{3}{c|}{} \\
0.200&0.986&0.062&0.005&0.014&0.007&0.004&\multicolumn{3}{c|}{}&\multicolumn{3}{c|}{} \\
0.220&0.988&0.062&0.004&0.012&0.007&0.003&\multicolumn{3}{c|}{}&\multicolumn{3}{c|}{} \\
0.240&0.989&0.062&0.003&0.011&0.006&0.003&\multicolumn{3}{c|}{}&\multicolumn{3}{c|}{} \\
0.260&0.990&0.062&0.004&0.010&0.005&0.003&\multicolumn{3}{c|}{}&\multicolumn{3}{c|}{} \\
0.280&0.996&0.063&0.001&0.004&0.004&0.001&\multicolumn{3}{c|}{}&\multicolumn{3}{c|}{} \\
\hline\end{tabular}
\begin{tabular}{|c|r@{$\;\pm\;$}c@{$\;\pm\;$}l|r@{$\;\pm\;$}c@{$\;\pm\;$}l|r@{$\;\pm\;$}c@{$\;\pm\;$}l|r@{$\;\pm\;$}c@{$\;\pm\;$}l|}
%\begin{tabular}{|c|r@{$\pm$}r@{$\pm$}r|r@{$\pm$}r@{$\pm$}r|r@{$\pm$}r@{$\pm$}r|r@{$\pm$}r@{$\pm$}r|}
\hline
 \ycJ\rule[-4pt]{0pt}{16pt}
& \multicolumn{3}{c|}{2-Jet Fraction} & \multicolumn{3}{c|}{3-Jet Fraction}
& \multicolumn{3}{c|}{4-Jet Fraction} & \multicolumn{3}{c|}{5-Jet Fraction}  \\ \hline
0.001&0.028&0.004&0.002&0.209&0.012&0.002&0.345&0.016&0.004&0.230&0.014&0.004 \\
0.002&0.069&0.007&0.002&0.363&0.016&0.004&0.345&0.016&0.005&0.169&0.014&0.002 \\
0.004&0.154&0.011&0.003&0.477&0.019&0.002&0.284&0.016&0.007&0.077&0.011&0.007 \\
0.006&0.231&0.013&0.005&0.498&0.019&0.002&0.216&0.015&0.004&0.045&0.010&0.004 \\
0.008&0.293&0.015&0.005&0.493&0.019&0.002&0.177&0.014&0.004&0.026&0.009&0.006 \\
0.010&0.365&0.017&0.006&0.472&0.019&0.004&0.144&0.013&0.004&0.018&0.009&0.002 \\
0.020&0.514&0.020&0.006&0.413&0.018&0.004&0.067&0.011&0.005&0.006&0.005&0.001 \\
0.040&0.692&0.023&0.002&0.298&0.016&0.002&0.003&0.007&0.001&0.007&0.010&0.002 \\
0.060&0.784&0.025&0.004&0.209&0.014&0.003&0.007&0.008&0.003&\multicolumn{3}{c|}{} \\
0.080&0.839&0.026&0.002&0.154&0.012&0.003&0.007&0.008&0.002&\multicolumn{3}{c|}{} \\
0.100&0.886&0.027&0.002&0.114&0.010&0.002&\multicolumn{3}{c|}{}&\multicolumn{3}{c|}{} \\
0.120&0.923&0.027&0.001&0.077&0.008&0.001&\multicolumn{3}{c|}{}&\multicolumn{3}{c|}{} \\
0.140&0.939&0.028&0.002&0.061&0.007&0.002&\multicolumn{3}{c|}{}&\multicolumn{3}{c|}{} \\
0.160&0.957&0.028&0.001&0.043&0.006&0.001&\multicolumn{3}{c|}{}&\multicolumn{3}{c|}{} \\
0.180&0.971&0.028&0.002&0.029&0.005&0.002&\multicolumn{3}{c|}{}&\multicolumn{3}{c|}{} \\
0.200&0.980&0.028&0.003&0.020&0.005&0.001&\multicolumn{3}{c|}{}&\multicolumn{3}{c|}{} \\
0.220&0.982&0.028&0.002&0.018&0.004&0.002&\multicolumn{3}{c|}{}&\multicolumn{3}{c|}{} \\
0.240&0.985&0.028&0.001&0.015&0.004&0.001&\multicolumn{3}{c|}{}&\multicolumn{3}{c|}{} \\
0.260&0.991&0.029&0.001&0.009&0.003&0.001&\multicolumn{3}{c|}{}&\multicolumn{3}{c|}{} \\
0.280&0.997&0.029&0.001&0.003&0.002&0.001&\multicolumn{3}{c|}{}&\multicolumn{3}{c|}{} \\
\hline\end{tabular}\end{center}}
\caption[Jet fraction using  the \textsc{Jade} algorithm as a function of the jet resolution parameter \ycJ\ at $\rs=182.8\,\GeV$.]
        {Jet fraction using  the \textsc{Jade} algorithm as a function of the jet resolution parameter \ycJ\ at $\rs=182.8\,\GeV$.
The first uncertainty is statistical, the second systematic.}
\label{tab:jade183}
\end{table}
 
\begin{table}{\small\begin{center}
\begin{tabular}{|c|r@{$\;\pm\;$}c@{$\;\pm\;$}l|r@{$\;\pm\;$}c@{$\;\pm\;$}l|r@{$\;\pm\;$}c@{$\;\pm\;$}l|r@{$\;\pm\;$}c@{$\;\pm\;$}l|}
%\begin{tabular}{|c|r@{$\pm$}r@{$\pm$}r|r@{$\pm$}r@{$\pm$}r|r@{$\pm$}r@{$\pm$}r|r@{$\pm$}r@{$\pm$}r|}
\hline
 \ycJ\rule[-4pt]{0pt}{16pt}
& \multicolumn{3}{c|}{2-Jet Fraction} & \multicolumn{3}{c|}{3-Jet Fraction}
& \multicolumn{3}{c|}{4-Jet Fraction} & \multicolumn{3}{c|}{5-Jet Fraction}  \\ \hline
0.001&0.038&0.003&0.001&0.215&0.008&0.005&0.318&0.009&0.002&0.252&0.009&0.004 \\
0.002&0.082&0.005&0.003&0.356&0.010&0.006&0.345&0.010&0.009&0.166&0.008&0.004 \\
0.004&0.162&0.007&0.004&0.472&0.012&0.006&0.286&0.009&0.010&0.070&0.007&0.005 \\
0.006&0.235&0.009&0.007&0.503&0.012&0.004&0.220&0.009&0.006&0.042&0.007&0.002 \\
0.008&0.289&0.010&0.008&0.510&0.012&0.004&0.174&0.008&0.007&0.026&0.006&0.004 \\
0.010&0.334&0.010&0.009&0.511&0.012&0.007&0.142&0.008&0.005&0.012&0.005&0.003 \\
0.020&0.507&0.013&0.008&0.439&0.011&0.008&0.054&0.006&0.002&\multicolumn{3}{c|}{} \\
0.040&0.678&0.015&0.005&0.312&0.010&0.004&0.010&0.005&0.002&0.000&0.001&0.000 \\
0.060&0.780&0.016&0.007&0.220&0.008&0.007&\multicolumn{3}{c|}{}&\multicolumn{3}{c|}{} \\
0.080&0.834&0.016&0.005&0.165&0.007&0.005&0.001&0.006&0.001&\multicolumn{3}{c|}{} \\
0.100&0.876&0.016&0.006&0.123&0.006&0.005&0.001&0.002&0.001&\multicolumn{3}{c|}{} \\
0.120&0.910&0.017&0.006&0.089&0.005&0.007&0.000&0.001&0.000&\multicolumn{3}{c|}{} \\
0.140&0.932&0.017&0.004&0.068&0.005&0.004&\multicolumn{3}{c|}{}&\multicolumn{3}{c|}{} \\
0.160&0.953&0.017&0.003&0.047&0.004&0.003&\multicolumn{3}{c|}{}&\multicolumn{3}{c|}{} \\
0.180&0.966&0.017&0.002&0.034&0.004&0.002&\multicolumn{3}{c|}{}&\multicolumn{3}{c|}{} \\
0.200&0.976&0.017&0.004&0.024&0.003&0.003&\multicolumn{3}{c|}{}&\multicolumn{3}{c|}{} \\
0.220&0.983&0.018&0.002&0.017&0.003&0.002&\multicolumn{3}{c|}{}&\multicolumn{3}{c|}{} \\
0.240&0.987&0.018&0.002&0.013&0.002&0.002&\multicolumn{3}{c|}{}&\multicolumn{3}{c|}{} \\
0.260&0.993&0.018&0.003&0.007&0.002&0.001&\multicolumn{3}{c|}{}&\multicolumn{3}{c|}{} \\
0.280&0.997&0.018&0.002&0.003&0.001&0.001&\multicolumn{3}{c|}{}&\multicolumn{3}{c|}{} \\
\hline\end{tabular}\end{center}}
\caption[Jet fraction using  the \textsc{Jade} algorithm as a function of the jet resolution parameter \ycJ\ at $\rs=188.6\,\GeV$.]
        {Jet fraction using  the \textsc{Jade} algorithm as a function of the jet resolution parameter \ycJ\ at $\rs=188.6\,\GeV$.
The first uncertainty is statistical, the second systematic.}
\label{tab:jade189}
\end{table}

\begin{table}{\small\begin{center}
\begin{tabular}{|c|r@{$\;\pm\;$}c@{$\;\pm\;$}l|r@{$\;\pm\;$}c@{$\;\pm\;$}l|r@{$\;\pm\;$}c@{$\;\pm\;$}l|r@{$\;\pm\;$}c@{$\;\pm\;$}l|}
\hline
 \ycJ\rule[-4pt]{0pt}{16pt}
& \multicolumn{3}{c|}{2-Jet Fraction} & \multicolumn{3}{c|}{3-Jet Fraction}
& \multicolumn{3}{c|}{4-Jet Fraction} & \multicolumn{3}{c|}{5-Jet Fraction}  \\ \hline
0.001&0.031&0.004&0.002&0.213&0.010&0.004&0.332&0.012&0.007&0.244&0.012&0.011 \\
0.002&0.078&0.006&0.004&0.351&0.012&0.004&0.375&0.014&0.009&0.142&0.012&0.008 \\
0.004&0.154&0.008&0.008&0.483&0.015&0.004&0.275&0.014&0.010&0.078&0.012&0.009 \\
0.006&0.218&0.010&0.010&0.531&0.016&0.007&0.217&0.013&0.006&0.034&0.012&0.004 \\
0.008&0.273&0.011&0.011&0.547&0.016&0.012&0.173&0.013&0.008&0.007&0.009&0.003 \\
0.010&0.321&0.012&0.010&0.527&0.016&0.011&0.151&0.013&0.005&0.001&0.007&0.001 \\
0.020&0.499&0.015&0.008&0.454&0.016&0.009&0.044&0.012&0.005&0.003&0.008&0.003 \\
0.040&0.669&0.018&0.006&0.324&0.014&0.008&0.008&0.007&0.003&\multicolumn{3}{c|}{} \\
0.060&0.777&0.020&0.004&0.223&0.012&0.005&\multicolumn{3}{c|}{}&\multicolumn{3}{c|}{} \\
0.080&0.833&0.021&0.007&0.167&0.010&0.007&\multicolumn{3}{c|}{}&\multicolumn{3}{c|}{} \\
0.100&0.878&0.021&0.008&0.122&0.009&0.008&\multicolumn{3}{c|}{}&\multicolumn{3}{c|}{} \\
0.120&0.910&0.022&0.008&0.090&0.008&0.008&\multicolumn{3}{c|}{}&\multicolumn{3}{c|}{} \\
0.140&0.935&0.022&0.009&0.065&0.007&0.009&\multicolumn{3}{c|}{}&\multicolumn{3}{c|}{} \\
0.160&0.950&0.022&0.007&0.050&0.006&0.007&\multicolumn{3}{c|}{}&\multicolumn{3}{c|}{} \\
0.180&0.959&0.022&0.007&0.041&0.005&0.007&\multicolumn{3}{c|}{}&\multicolumn{3}{c|}{} \\
0.200&0.969&0.023&0.007&0.031&0.005&0.007&\multicolumn{3}{c|}{}&\multicolumn{3}{c|}{} \\
0.220&0.983&0.023&0.007&0.017&0.004&0.004&\multicolumn{3}{c|}{}&\multicolumn{3}{c|}{} \\
0.240&0.987&0.023&0.004&0.013&0.004&0.003&\multicolumn{3}{c|}{}&\multicolumn{3}{c|}{} \\
0.260&0.992&0.023&0.002&0.008&0.003&0.002&\multicolumn{3}{c|}{}&\multicolumn{3}{c|}{} \\
0.280&0.998&0.023&0.001&0.002&0.002&0.001&\multicolumn{3}{c|}{}&\multicolumn{3}{c|}{} \\
\hline\end{tabular}\end{center}}
\caption[Jet fraction using  the \textsc{Jade} algorithm as a function of the jet resolution parameter \ycJ\ at $\rs=194.4\,\GeV$.]
        {Jet fraction using  the \textsc{Jade} algorithm as a function of the jet resolution parameter \ycJ\ at $\rs=194.4\,\GeV$.
The first uncertainty is statistical, the second systematic.}
\label{tab:jade194}
\end{table}

\begin{table}{\small\begin{center}
\begin{tabular}{|c|r@{$\;\pm\;$}c@{$\;\pm\;$}l|r@{$\;\pm\;$}c@{$\;\pm\;$}l|r@{$\;\pm\;$}c@{$\;\pm\;$}l|r@{$\;\pm\;$}c@{$\;\pm\;$}l|}
\hline
 \ycJ\rule[-4pt]{0pt}{16pt}
& \multicolumn{3}{c|}{2-Jet Fraction} & \multicolumn{3}{c|}{3-Jet Fraction}
& \multicolumn{3}{c|}{4-Jet Fraction} & \multicolumn{3}{c|}{5-Jet Fraction}  \\ \hline
0.001&0.036&0.004&0.002&0.207&0.009&0.007&0.324&0.012&0.006&0.248&0.012&0.006 \\
0.002&0.072&0.006&0.003&0.351&0.012&0.005&0.338&0.013&0.006&0.171&0.012&0.004 \\
0.004&0.155&0.009&0.007&0.473&0.015&0.004&0.282&0.013&0.006&0.073&0.010&0.007 \\
0.006&0.226&0.010&0.007&0.507&0.015&0.012&0.229&0.013&0.012&0.023&0.009&0.008 \\
0.008&0.285&0.012&0.010&0.522&0.016&0.012&0.182&0.013&0.012&0.010&0.008&0.009 \\
0.010&0.329&0.013&0.011&0.519&0.016&0.009&0.148&0.012&0.006&0.004&0.008&0.004 \\
0.020&0.493&0.015&0.011&0.435&0.015&0.009&0.072&0.012&0.006&\multicolumn{3}{c|}{} \\
0.040&0.662&0.018&0.009&0.322&0.014&0.009&0.015&0.012&0.004&\multicolumn{3}{c|}{} \\
0.060&0.744&0.019&0.014&0.237&0.012&0.006&0.020&0.015&0.011&\multicolumn{3}{c|}{} \\
0.080&0.817&0.020&0.012&0.177&0.011&0.010&0.006&0.015&0.008&\multicolumn{3}{c|}{} \\
0.100&0.871&0.021&0.012&0.129&0.009&0.010&\multicolumn{3}{c|}{}&\multicolumn{3}{c|}{} \\
0.120&0.898&0.021&0.007&0.102&0.009&0.007&\multicolumn{3}{c|}{}&\multicolumn{3}{c|}{} \\
0.140&0.922&0.022&0.005&0.078&0.008&0.005&\multicolumn{3}{c|}{}&\multicolumn{3}{c|}{} \\
0.160&0.945&0.022&0.005&0.055&0.007&0.005&\multicolumn{3}{c|}{}&\multicolumn{3}{c|}{} \\
0.180&0.954&0.022&0.004&0.046&0.007&0.004&\multicolumn{3}{c|}{}&\multicolumn{3}{c|}{} \\
0.200&0.968&0.023&0.005&0.032&0.006&0.004&\multicolumn{3}{c|}{}&\multicolumn{3}{c|}{} \\
0.220&0.978&0.023&0.004&0.023&0.005&0.003&\multicolumn{3}{c|}{}&\multicolumn{3}{c|}{} \\
0.240&0.982&0.023&0.002&0.018&0.004&0.002&\multicolumn{3}{c|}{}&\multicolumn{3}{c|}{} \\
0.260&0.987&0.023&0.003&0.013&0.004&0.003&\multicolumn{3}{c|}{}&\multicolumn{3}{c|}{} \\
0.280&0.995&0.023&0.001&0.005&0.003&0.001&\multicolumn{3}{c|}{}&\multicolumn{3}{c|}{} \\
\hline\end{tabular}\end{center}}
\caption[Jet fraction using  the \textsc{Jade} algorithm as a function of the jet resolution parameter \ycJ\ at $\rs=200.2\,\GeV$.]
        {Jet fraction using  the \textsc{Jade} algorithm as a function of the jet resolution parameter \ycJ\ at $\rs=200.2\,\GeV$.
The first uncertainty is statistical, the second systematic.}
\label{tab:jade200}
\end{table}
 
\begin{table}{\small\begin{center}
\begin{tabular}{|c|r@{$\;\pm\;$}c@{$\;\pm\;$}l|r@{$\;\pm\;$}c@{$\;\pm\;$}l|r@{$\;\pm\;$}c@{$\;\pm\;$}l|r@{$\;\pm\;$}c@{$\;\pm\;$}l|}
\hline
 \ycJ\rule[-4pt]{0pt}{16pt}
& \multicolumn{3}{c|}{2-Jet Fraction} & \multicolumn{3}{c|}{3-Jet Fraction}
& \multicolumn{3}{c|}{4-Jet Fraction} & \multicolumn{3}{c|}{5-Jet Fraction}  \\ \hline
0.001&0.030&0.003&0.002&0.216&0.008&0.004&0.337&0.010&0.004&0.240&0.009&0.005 \\
0.002&0.075&0.004&0.003&0.367&0.010&0.006&0.341&0.010&0.008&0.157&0.009&0.008 \\
0.004&0.149&0.007&0.005&0.478&0.011&0.002&0.279&0.010&0.009&0.080&0.009&0.003 \\
0.006&0.213&0.008&0.008&0.510&0.012&0.004&0.222&0.010&0.008&0.052&0.008&0.005 \\
0.008&0.272&0.009&0.010&0.518&0.012&0.007&0.180&0.010&0.007&0.025&0.007&0.008 \\
0.010&0.323&0.010&0.010&0.513&0.012&0.008&0.149&0.010&0.006&0.014&0.007&0.005 \\
0.020&0.496&0.012&0.009&0.451&0.012&0.007&0.054&0.009&0.007&\multicolumn{3}{c|}{} \\
0.040&0.674&0.014&0.008&0.321&0.011&0.005&0.006&0.008&0.003&\multicolumn{3}{c|}{} \\
0.060&0.769&0.015&0.006&0.231&0.010&0.004&\multicolumn{3}{c|}{}&\multicolumn{3}{c|}{} \\
0.080&0.826&0.016&0.007&0.174&0.009&0.009&\multicolumn{3}{c|}{}&\multicolumn{3}{c|}{} \\
0.100&0.873&0.016&0.007&0.127&0.008&0.007&\multicolumn{3}{c|}{}&\multicolumn{3}{c|}{} \\
0.120&0.901&0.017&0.007&0.098&0.007&0.007&\multicolumn{3}{c|}{}&\multicolumn{3}{c|}{} \\
0.140&0.928&0.017&0.005&0.072&0.006&0.005&\multicolumn{3}{c|}{}&\multicolumn{3}{c|}{} \\
0.160&0.943&0.017&0.006&0.057&0.006&0.006&\multicolumn{3}{c|}{}&\multicolumn{3}{c|}{} \\
0.180&0.960&0.017&0.004&0.040&0.005&0.004&\multicolumn{3}{c|}{}&\multicolumn{3}{c|}{} \\
0.200&0.970&0.018&0.002&0.030&0.005&0.002&\multicolumn{3}{c|}{}&\multicolumn{3}{c|}{} \\
0.220&0.976&0.018&0.001&0.024&0.004&0.001&\multicolumn{3}{c|}{}&\multicolumn{3}{c|}{} \\
0.240&0.986&0.018&0.002&0.014&0.004&0.002&\multicolumn{3}{c|}{}&\multicolumn{3}{c|}{} \\
0.260&0.988&0.018&0.002&0.012&0.003&0.002&\multicolumn{3}{c|}{}&\multicolumn{3}{c|}{} \\
0.280&0.994&0.018&0.001&0.006&0.002&0.001&\multicolumn{3}{c|}{}&\multicolumn{3}{c|}{} \\
\hline\end{tabular}
\begin{tabular}{|c|r@{$\;\pm\;$}c@{$\;\pm\;$}l|r@{$\;\pm\;$}c@{$\;\pm\;$}l|r@{$\;\pm\;$}c@{$\;\pm\;$}l|r@{$\;\pm\;$}c@{$\;\pm\;$}l|}
%\begin{tabular}{|c|r@{$\pm$}r@{$\pm$}r|r@{$\pm$}r@{$\pm$}r|r@{$\pm$}r@{$\pm$}r|r@{$\pm$}r@{$\pm$}r|}
\hline
 \ycD\rule[-4pt]{0pt}{16pt}
& \multicolumn{3}{c|}{2-Jet Fraction} & \multicolumn{3}{c|}{3-Jet Fraction}
& \multicolumn{3}{c|}{4-Jet Fraction} & \multicolumn{3}{c|}{5-Jet Fraction}  \\ \hline
0.001&0.234&0.022&0.003&0.367&0.026&0.006&0.271&0.022&0.005&0.089&0.012&0.003 \\
0.002&0.395&0.028&0.005&0.369&0.026&0.003&0.195&0.018&0.007&0.031&0.007&0.002 \\
0.004&0.502&0.031&0.008&0.374&0.026&0.005&0.116&0.014&0.003&0.008&0.004&0.001 \\
0.006&0.580&0.034&0.006&0.349&0.025&0.004&0.068&0.010&0.003&0.003&0.002&0.001 \\
0.008&0.624&0.035&0.005&0.322&0.024&0.005&0.054&0.009&0.002&\multicolumn{3}{c|}{} \\
0.010&0.654&0.036&0.006&0.305&0.023&0.006&0.041&0.008&0.002&\multicolumn{3}{c|}{} \\
0.020&0.770&0.039&0.007&0.218&0.018&0.007&0.012&0.004&0.001&\multicolumn{3}{c|}{} \\
0.040&0.876&0.041&0.003&0.119&0.013&0.003&0.004&0.003&0.001&\multicolumn{3}{c|}{} \\
0.060&0.914&0.042&0.003&0.085&0.010&0.003&0.001&0.001&0.001&\multicolumn{3}{c|}{} \\
0.080&0.941&0.042&0.002&0.058&0.009&0.002&0.001&0.001&0.001&\multicolumn{3}{c|}{} \\
0.100&0.954&0.042&0.001&0.046&0.008&0.001&\multicolumn{3}{c|}{}&\multicolumn{3}{c|}{} \\
0.120&0.962&0.043&0.001&0.038&0.007&0.001&\multicolumn{3}{c|}{}&\multicolumn{3}{c|}{} \\
0.140&0.973&0.043&0.001&0.027&0.006&0.001&\multicolumn{3}{c|}{}&\multicolumn{3}{c|}{} \\
0.160&0.978&0.043&0.001&0.022&0.005&0.001&\multicolumn{3}{c|}{}&\multicolumn{3}{c|}{} \\
0.180&0.983&0.043&0.001&0.017&0.005&0.001&\multicolumn{3}{c|}{}&\multicolumn{3}{c|}{} \\
0.200&0.992&0.043&0.001&0.009&0.004&0.001&\multicolumn{3}{c|}{}&\multicolumn{3}{c|}{} \\
0.220&0.994&0.043&0.001&0.006&0.003&0.001&\multicolumn{3}{c|}{}&\multicolumn{3}{c|}{} \\
0.240&0.997&0.043&0.001&0.003&0.002&0.001&\multicolumn{3}{c|}{}&\multicolumn{3}{c|}{} \\
0.260&0.998&0.043&0.001&0.002&0.002&0.001&\multicolumn{3}{c|}{}&\multicolumn{3}{c|}{} \\
0.280&1.000&0.043&0.001&\multicolumn{3}{c|}{}&\multicolumn{3}{c|}{}&\multicolumn{3}{c|}{} \\
\hline\end{tabular}
\begin{tabular}{|c|r@{$\;\pm\;$}c@{$\;\pm\;$}l|r@{$\;\pm\;$}c@{$\;\pm\;$}l|r@{$\;\pm\;$}c@{$\;\pm\;$}l|r@{$\;\pm\;$}c@{$\;\pm\;$}l|}
%\begin{tabular}{|c|r@{$\pm$}r@{$\pm$}r|r@{$\pm$}r@{$\pm$}r|r@{$\pm$}r@{$\pm$}r|r@{$\pm$}r@{$\pm$}r|}
\hline
 \ycD\rule[-4pt]{0pt}{16pt}
& \multicolumn{3}{c|}{2-Jet Fraction} & \multicolumn{3}{c|}{3-Jet Fraction}
& \multicolumn{3}{c|}{4-Jet Fraction} & \multicolumn{3}{c|}{5-Jet Fraction}  \\ \hline
0.001&0.224&0.025&0.008&0.370&0.030&0.006&0.219&0.023&0.004&0.115&0.017&0.002 \\
0.002&0.374&0.031&0.009&0.369&0.030&0.010&0.185&0.021&0.006&0.053&0.011&0.001 \\
0.004&0.515&0.036&0.007&0.352&0.029&0.009&0.101&0.015&0.007&0.032&0.009&0.003 \\
0.006&0.586&0.039&0.004&0.316&0.027&0.003&0.079&0.013&0.004&0.020&0.007&0.002 \\
0.008&0.622&0.040&0.003&0.303&0.027&0.002&0.062&0.012&0.004&0.013&0.006&0.002 \\
0.010&0.649&0.041&0.003&0.290&0.026&0.003&0.051&0.010&0.004&0.011&0.006&0.002 \\
0.020&0.763&0.045&0.003&0.209&0.021&0.003&0.026&0.008&0.003&0.002&0.002&0.001 \\
0.040&0.853&0.047&0.006&0.141&0.016&0.007&0.006&0.003&0.001&\multicolumn{3}{c|}{} \\
0.060&0.890&0.048&0.004&0.110&0.014&0.004&\multicolumn{3}{c|}{}&\multicolumn{3}{c|}{} \\
0.080&0.923&0.049&0.002&0.077&0.011&0.002&\multicolumn{3}{c|}{}&\multicolumn{3}{c|}{} \\
0.100&0.947&0.049&0.002&0.053&0.009&0.002&\multicolumn{3}{c|}{}&\multicolumn{3}{c|}{} \\
0.120&0.960&0.050&0.003&0.040&0.008&0.003&\multicolumn{3}{c|}{}&\multicolumn{3}{c|}{} \\
0.140&0.973&0.050&0.002&0.027&0.006&0.002&\multicolumn{3}{c|}{}&\multicolumn{3}{c|}{} \\
0.160&0.981&0.050&0.002&0.019&0.005&0.002&\multicolumn{3}{c|}{}&\multicolumn{3}{c|}{} \\
0.180&0.988&0.050&0.002&0.012&0.004&0.002&\multicolumn{3}{c|}{}&\multicolumn{3}{c|}{} \\
0.200&0.991&0.050&0.001&0.010&0.004&0.001&\multicolumn{3}{c|}{}&\multicolumn{3}{c|}{} \\
0.220&0.995&0.050&0.001&0.005&0.003&0.001&\multicolumn{3}{c|}{}&\multicolumn{3}{c|}{} \\
0.240&0.995&0.050&0.001&0.005&0.003&0.001&\multicolumn{3}{c|}{}&\multicolumn{3}{c|}{} \\
0.260&0.997&0.050&0.002&0.003&0.002&0.001&\multicolumn{3}{c|}{}&\multicolumn{3}{c|}{} \\
0.280&1.000&0.050&0.003&\multicolumn{3}{c|}{}&\multicolumn{3}{c|}{}&\multicolumn{3}{c|}{} \\
\hline\end{tabular}
\begin{tabular}{|c|r@{$\;\pm\;$}c@{$\;\pm\;$}l|r@{$\;\pm\;$}c@{$\;\pm\;$}l|r@{$\;\pm\;$}c@{$\;\pm\;$}l|r@{$\;\pm\;$}c@{$\;\pm\;$}l|}
%\begin{tabular}{|c|r@{$\pm$}r@{$\pm$}r|r@{$\pm$}r@{$\pm$}r|r@{$\pm$}r@{$\pm$}r|r@{$\pm$}r@{$\pm$}r|}
\hline
 \ycD\rule[-4pt]{0pt}{16pt}
& \multicolumn{3}{c|}{2-Jet Fraction} & \multicolumn{3}{c|}{3-Jet Fraction}
& \multicolumn{3}{c|}{4-Jet Fraction} & \multicolumn{3}{c|}{5-Jet Fraction}  \\ \hline
0.001&0.252&0.030&0.008&0.382&0.033&0.001&0.253&0.026&0.006&0.107&0.017&0.002 \\
0.002&0.343&0.034&0.012&0.470&0.035&0.010&0.160&0.022&0.006&0.027&0.010&0.004 \\
0.004&0.491&0.039&0.013&0.403&0.033&0.010&0.106&0.019&0.004&\multicolumn{3}{c|}{} \\
0.006&0.577&0.042&0.013&0.370&0.031&0.014&0.052&0.014&0.006&\multicolumn{3}{c|}{} \\
0.008&0.619&0.044&0.014&0.349&0.030&0.014&0.032&0.012&0.002&\multicolumn{3}{c|}{} \\
0.010&0.656&0.045&0.013&0.323&0.029&0.015&0.021&0.011&0.003&\multicolumn{3}{c|}{} \\
0.020&0.763&0.048&0.004&0.228&0.024&0.005&0.009&0.008&0.003&\multicolumn{3}{c|}{} \\
0.040&0.866&0.051&0.005&0.130&0.018&0.005&0.004&0.005&0.001&\multicolumn{3}{c|}{} \\
0.060&0.908&0.052&0.007&0.092&0.015&0.007&\multicolumn{3}{c|}{}&\multicolumn{3}{c|}{} \\
0.080&0.932&0.053&0.005&0.068&0.013&0.005&\multicolumn{3}{c|}{}&\multicolumn{3}{c|}{} \\
0.100&0.947&0.054&0.003&0.053&0.011&0.003&\multicolumn{3}{c|}{}&\multicolumn{3}{c|}{} \\
0.120&0.967&0.054&0.004&0.033&0.009&0.004&\multicolumn{3}{c|}{}&\multicolumn{3}{c|}{} \\
0.140&0.984&0.054&0.002&0.016&0.006&0.002&\multicolumn{3}{c|}{}&\multicolumn{3}{c|}{} \\
0.160&0.988&0.054&0.001&0.012&0.005&0.001&\multicolumn{3}{c|}{}&\multicolumn{3}{c|}{} \\
0.180&0.991&0.054&0.001&0.009&0.004&0.001&\multicolumn{3}{c|}{}&\multicolumn{3}{c|}{} \\
0.200&0.991&0.055&0.001&0.009&0.004&0.001&\multicolumn{3}{c|}{}&\multicolumn{3}{c|}{} \\
0.220&0.991&0.055&0.001&0.009&0.004&0.001&\multicolumn{3}{c|}{}&\multicolumn{3}{c|}{} \\
0.240&0.991&0.055&0.001&0.009&0.004&0.001&\multicolumn{3}{c|}{}&\multicolumn{3}{c|}{} \\
0.260&0.991&0.055&0.001&0.009&0.004&0.001&\multicolumn{3}{c|}{}&\multicolumn{3}{c|}{} \\
0.280&0.991&0.054&0.001&0.009&0.004&0.001&\multicolumn{3}{c|}{}&\multicolumn{3}{c|}{} \\
\hline\end{tabular}
\begin{tabular}{|c|r@{$\;\pm\;$}c@{$\;\pm\;$}l|r@{$\;\pm\;$}c@{$\;\pm\;$}l|r@{$\;\pm\;$}c@{$\;\pm\;$}l|r@{$\;\pm\;$}c@{$\;\pm\;$}l|}
%\begin{tabular}{|c|r@{$\pm$}r@{$\pm$}r|r@{$\pm$}r@{$\pm$}r|r@{$\pm$}r@{$\pm$}r|r@{$\pm$}r@{$\pm$}r|}
\hline
 \ycD\rule[-4pt]{0pt}{16pt}
& \multicolumn{3}{c|}{2-Jet Fraction} & \multicolumn{3}{c|}{3-Jet Fraction}
& \multicolumn{3}{c|}{4-Jet Fraction} & \multicolumn{3}{c|}{5-Jet Fraction}  \\ \hline
0.001&0.252&0.033&0.009&0.363&0.036&0.013&0.255&0.030&0.014&0.095&0.021&0.005 \\
0.002&0.365&0.038&0.005&0.361&0.035&0.010&0.193&0.028&0.007&0.036&0.017&0.007 \\
0.004&0.458&0.041&0.010&0.335&0.033&0.013&0.135&0.027&0.007&0.011&0.014&0.004 \\
0.006&0.454&0.038&0.016&0.273&0.028&0.029&0.047&0.018&0.014&0.014&0.014&0.005 \\
0.008&0.619&0.048&0.021&0.293&0.032&0.005&0.033&0.020&0.010&0.048&0.025&0.014 \\
0.010&0.657&0.049&0.019&0.252&0.030&0.004&0.032&0.021&0.006&0.052&0.025&0.014 \\
0.020&0.707&0.050&0.025&0.185&0.026&0.006&0.093&0.042&0.021&0.015&0.009&0.007 \\
0.040&0.793&0.054&0.027&0.140&0.023&0.004&0.067&0.044&0.024&\multicolumn{3}{c|}{} \\
0.060&0.913&0.060&0.006&0.087&0.019&0.006&\multicolumn{3}{c|}{}&\multicolumn{3}{c|}{} \\
0.080&0.951&0.061&0.004&0.049&0.014&0.004&\multicolumn{3}{c|}{}&\multicolumn{3}{c|}{} \\
0.100&0.972&0.062&0.006&0.028&0.011&0.006&\multicolumn{3}{c|}{}&\multicolumn{3}{c|}{} \\
0.120&0.978&0.062&0.002&0.022&0.009&0.003&\multicolumn{3}{c|}{}&\multicolumn{3}{c|}{} \\
0.140&0.980&0.062&0.004&0.020&0.007&0.003&\multicolumn{3}{c|}{}&\multicolumn{3}{c|}{} \\
0.160&0.982&0.062&0.004&0.018&0.006&0.003&\multicolumn{3}{c|}{}&\multicolumn{3}{c|}{} \\
0.180&0.985&0.062&0.005&0.015&0.006&0.004&\multicolumn{3}{c|}{}&\multicolumn{3}{c|}{} \\
0.200&0.987&0.062&0.005&0.013&0.007&0.004&\multicolumn{3}{c|}{}&\multicolumn{3}{c|}{} \\
0.220&0.993&0.062&0.002&0.007&0.005&0.002&\multicolumn{3}{c|}{}&\multicolumn{3}{c|}{} \\
0.240&0.994&0.062&0.002&0.006&0.004&0.002&\multicolumn{3}{c|}{}&\multicolumn{3}{c|}{} \\
0.260&0.994&0.062&0.002&0.006&0.005&0.002&\multicolumn{3}{c|}{}&\multicolumn{3}{c|}{} \\
0.280&0.994&0.062&0.002&0.006&0.006&0.002&\multicolumn{3}{c|}{}&\multicolumn{3}{c|}{} \\
\hline\end{tabular}
\begin{tabular}{|c|r@{$\;\pm\;$}c@{$\;\pm\;$}l|r@{$\;\pm\;$}c@{$\;\pm\;$}l|r@{$\;\pm\;$}c@{$\;\pm\;$}l|r@{$\;\pm\;$}c@{$\;\pm\;$}l|}
%\begin{tabular}{|c|r@{$\pm$}r@{$\pm$}r|r@{$\pm$}r@{$\pm$}r|r@{$\pm$}r@{$\pm$}r|r@{$\pm$}r@{$\pm$}r|}
\hline
 \ycD\rule[-4pt]{0pt}{16pt}
& \multicolumn{3}{c|}{2-Jet Fraction} & \multicolumn{3}{c|}{3-Jet Fraction}
& \multicolumn{3}{c|}{4-Jet Fraction} & \multicolumn{3}{c|}{5-Jet Fraction} \\ \hline
0.001&0.265&0.014&0.005&0.385&0.017&0.003&0.241&0.015&0.008&0.082&0.011&0.003 \\
0.002&0.392&0.017&0.007&0.396&0.017&0.004&0.159&0.014&0.011&0.040&0.010&0.004 \\
0.004&0.524&0.020&0.009&0.347&0.016&0.003&0.112&0.013&0.009&0.014&0.009&0.002 \\
0.006&0.594&0.021&0.007&0.320&0.016&0.003&0.080&0.013&0.007&0.001&0.007&0.001 \\
0.008&0.640&0.022&0.006&0.287&0.015&0.004&0.071&0.013&0.003&0.002&0.007&0.002 \\
0.010&0.668&0.023&0.003&0.271&0.015&0.004&0.061&0.013&0.005&\multicolumn{3}{c|}{} \\
0.020&0.785&0.025&0.004&0.201&0.013&0.002&0.014&0.010&0.004&0.001&0.003&0.001 \\
0.040&0.876&0.026&0.003&0.123&0.011&0.001&0.000&0.007&0.000&\multicolumn{3}{c|}{} \\
0.060&0.915&0.027&0.002&0.085&0.009&0.002&\multicolumn{3}{c|}{}&\multicolumn{3}{c|}{} \\
0.080&0.943&0.028&0.003&0.057&0.007&0.003&\multicolumn{3}{c|}{}&\multicolumn{3}{c|}{} \\
0.100&0.957&0.028&0.002&0.043&0.006&0.002&\multicolumn{3}{c|}{}&\multicolumn{3}{c|}{} \\
0.120&0.969&0.028&0.002&0.031&0.005&0.002&\multicolumn{3}{c|}{}&\multicolumn{3}{c|}{} \\
0.140&0.980&0.028&0.002&0.020&0.004&0.002&\multicolumn{3}{c|}{}&\multicolumn{3}{c|}{} \\
0.160&0.980&0.028&0.002&0.020&0.004&0.002&\multicolumn{3}{c|}{}&\multicolumn{3}{c|}{} \\
0.180&0.984&0.028&0.002&0.016&0.004&0.002&\multicolumn{3}{c|}{}&\multicolumn{3}{c|}{} \\
0.200&0.987&0.029&0.001&0.013&0.004&0.001&\multicolumn{3}{c|}{}&\multicolumn{3}{c|}{} \\
0.220&0.991&0.029&0.002&0.009&0.003&0.002&\multicolumn{3}{c|}{}&\multicolumn{3}{c|}{} \\
0.240&0.998&0.029&0.001&0.002&0.002&0.001&\multicolumn{3}{c|}{}&\multicolumn{3}{c|}{} \\
0.260&0.998&0.029&0.001&0.002&0.002&0.001&\multicolumn{3}{c|}{}&\multicolumn{3}{c|}{} \\
0.280&1.000&0.029&0.001&\multicolumn{3}{c|}{}&\multicolumn{3}{c|}{}&\multicolumn{3}{c|}{} \\
\hline\end{tabular}
\begin{tabular}{|c|r@{$\;\pm\;$}c@{$\;\pm\;$}l|r@{$\;\pm\;$}c@{$\;\pm\;$}l|r@{$\;\pm\;$}c@{$\;\pm\;$}l|r@{$\;\pm\;$}c@{$\;\pm\;$}l|}
%\begin{tabular}{|c|r@{$\pm$}r@{$\pm$}r|r@{$\pm$}r@{$\pm$}r|r@{$\pm$}r@{$\pm$}r|r@{$\pm$}r@{$\pm$}r|}
\hline
 \ycD\rule[-4pt]{0pt}{16pt}
& \multicolumn{3}{c|}{2-Jet Fraction} & \multicolumn{3}{c|}{3-Jet Fraction}
& \multicolumn{3}{c|}{4-Jet Fraction} & \multicolumn{3}{c|}{5-Jet Fraction}  \\ \hline
0.001&0.267&0.009&0.005&0.386&0.010&0.003&0.231&0.009&0.007&0.095&0.007&0.005 \\
0.002&0.395&0.011&0.007&0.399&0.010&0.005&0.161&0.008&0.006&0.043&0.007&0.004 \\
0.004&0.520&0.013&0.009&0.373&0.010&0.007&0.099&0.008&0.005&0.007&0.005&0.003 \\
0.006&0.582&0.013&0.010&0.346&0.010&0.007&0.068&0.007&0.006&\multicolumn{3}{c|}{} \\
0.008&0.634&0.014&0.010&0.325&0.010&0.006&0.040&0.007&0.005&0.001&0.004&0.002 \\
0.010&0.670&0.014&0.008&0.298&0.009&0.005&0.031&0.006&0.004&\multicolumn{3}{c|}{} \\
0.020&0.786&0.015&0.009&0.206&0.008&0.008&0.007&0.006&0.005&\multicolumn{3}{c|}{} \\
0.040&0.867&0.016&0.005&0.133&0.007&0.005&\multicolumn{3}{c|}{}&\multicolumn{3}{c|}{} \\
0.060&0.907&0.017&0.004&0.093&0.006&0.004&\multicolumn{3}{c|}{}&\multicolumn{3}{c|}{} \\
0.080&0.935&0.017&0.004&0.065&0.005&0.003&\multicolumn{3}{c|}{}&\multicolumn{3}{c|}{} \\
0.100&0.951&0.017&0.004&0.049&0.004&0.004&\multicolumn{3}{c|}{}&\multicolumn{3}{c|}{} \\
0.120&0.965&0.017&0.003&0.035&0.004&0.003&\multicolumn{3}{c|}{}&\multicolumn{3}{c|}{} \\
0.140&0.974&0.017&0.004&0.026&0.003&0.004&\multicolumn{3}{c|}{}&\multicolumn{3}{c|}{} \\
0.160&0.982&0.018&0.003&0.019&0.003&0.003&\multicolumn{3}{c|}{}&\multicolumn{3}{c|}{} \\
0.180&0.986&0.018&0.002&0.014&0.003&0.002&\multicolumn{3}{c|}{}&\multicolumn{3}{c|}{} \\
0.200&0.989&0.018&0.002&0.011&0.002&0.002&\multicolumn{3}{c|}{}&\multicolumn{3}{c|}{} \\
0.220&0.992&0.018&0.001&0.008&0.002&0.001&\multicolumn{3}{c|}{}&\multicolumn{3}{c|}{} \\
0.240&0.996&0.018&0.002&0.004&0.002&0.001&\multicolumn{3}{c|}{}&\multicolumn{3}{c|}{} \\
0.260&0.997&0.018&0.001&0.002&0.002&0.001&\multicolumn{3}{c|}{}&\multicolumn{3}{c|}{} \\
0.280&0.998&0.018&0.001&0.001&0.001&0.001&\multicolumn{3}{c|}{}&\multicolumn{3}{c|}{} \\
\hline\end{tabular}
\begin{tabular}{|c|r@{$\;\pm\;$}c@{$\;\pm\;$}l|r@{$\;\pm\;$}c@{$\;\pm\;$}l|r@{$\;\pm\;$}c@{$\;\pm\;$}l|r@{$\;\pm\;$}c@{$\;\pm\;$}l|}
%\begin{tabular}{|c|r@{$\pm$}r@{$\pm$}r|r@{$\pm$}r@{$\pm$}r|r@{$\pm$}r@{$\pm$}r|r@{$\pm$}r@{$\pm$}r|}
\hline
 \ycD\rule[-4pt]{0pt}{16pt}
& \multicolumn{3}{c|}{2-Jet Fraction} & \multicolumn{3}{c|}{3-Jet Fraction}
& \multicolumn{3}{c|}{4-Jet Fraction} & \multicolumn{3}{c|}{5-Jet Fraction}  \\ \hline
0.001&0.259&0.011&0.011&0.397&0.013&0.007&0.228&0.012&0.017&0.080&0.011&0.010 \\
0.002&0.389&0.013&0.013&0.416&0.014&0.009&0.161&0.014&0.016&0.028&0.011&0.005 \\
0.004&0.511&0.015&0.015&0.404&0.014&0.011&0.079&0.015&0.021&0.002&0.006&0.005 \\
0.006&0.581&0.017&0.014&0.368&0.014&0.009&0.051&0.016&0.011&\multicolumn{3}{c|}{} \\
0.008&0.630&0.017&0.010&0.326&0.014&0.012&0.045&0.017&0.018&\multicolumn{3}{c|}{} \\
0.010&0.679&0.018&0.013&0.303&0.014&0.006&0.018&0.016&0.013&\multicolumn{3}{c|}{} \\
0.020&0.766&0.019&0.013&0.215&0.012&0.011&0.019&0.018&0.018&\multicolumn{3}{c|}{} \\
0.040&0.872&0.021&0.013&0.128&0.010&0.011&\multicolumn{3}{c|}{}&\multicolumn{3}{c|}{} \\
0.060&0.907&0.022&0.013&0.093&0.008&0.013&\multicolumn{3}{c|}{}&\multicolumn{3}{c|}{} \\
0.080&0.935&0.022&0.012&0.065&0.007&0.012&\multicolumn{3}{c|}{}&\multicolumn{3}{c|}{} \\
0.100&0.950&0.022&0.012&0.050&0.006&0.012&\multicolumn{3}{c|}{}&\multicolumn{3}{c|}{} \\
0.120&0.960&0.022&0.009&0.040&0.005&0.009&\multicolumn{3}{c|}{}&\multicolumn{3}{c|}{} \\
0.140&0.968&0.023&0.008&0.032&0.005&0.008&\multicolumn{3}{c|}{}&\multicolumn{3}{c|}{} \\
0.160&0.978&0.023&0.007&0.022&0.004&0.006&\multicolumn{3}{c|}{}&\multicolumn{3}{c|}{} \\
0.180&0.984&0.023&0.005&0.016&0.004&0.005&\multicolumn{3}{c|}{}&\multicolumn{3}{c|}{} \\
0.200&0.988&0.023&0.005&0.012&0.004&0.003&\multicolumn{3}{c|}{}&\multicolumn{3}{c|}{} \\
0.220&0.996&0.023&0.004&0.004&0.003&0.001&\multicolumn{3}{c|}{}&\multicolumn{3}{c|}{} \\
0.240&0.996&0.023&0.002&0.004&0.002&0.001&\multicolumn{3}{c|}{}&\multicolumn{3}{c|}{} \\
0.260&0.998&0.023&0.003&0.002&0.002&0.001&\multicolumn{3}{c|}{}&\multicolumn{3}{c|}{} \\
0.280&0.999&0.023&0.002&0.001&0.001&0.001&\multicolumn{3}{c|}{}&\multicolumn{3}{c|}{} \\
\hline\end{tabular}
\begin{tabular}{|c|r@{$\;\pm\;$}c@{$\;\pm\;$}l|r@{$\;\pm\;$}c@{$\;\pm\;$}l|r@{$\;\pm\;$}c@{$\;\pm\;$}l|r@{$\;\pm\;$}c@{$\;\pm\;$}l|}
%\begin{tabular}{|c|r@{$\pm$}r@{$\pm$}r|r@{$\pm$}r@{$\pm$}r|r@{$\pm$}r@{$\pm$}r|r@{$\pm$}r@{$\pm$}r|}
\hline
 \ycD\rule[-4pt]{0pt}{16pt}
& \multicolumn{3}{c|}{2-Jet Fraction} & \multicolumn{3}{c|}{3-Jet Fraction}
& \multicolumn{3}{c|}{4-Jet Fraction} & \multicolumn{3}{c|}{5-Jet Fraction}  \\ \hline
0.001&0.267&0.011&0.007&0.369&0.013&0.009&0.245&0.013&0.008&0.104&0.011&0.004 \\
0.002&0.372&0.013&0.010&0.398&0.014&0.011&0.179&0.013&0.010&0.048&0.010&0.007 \\
0.004&0.492&0.015&0.013&0.396&0.014&0.007&0.104&0.013&0.007&0.006&0.008&0.007 \\
0.006&0.573&0.016&0.015&0.368&0.014&0.006&0.054&0.012&0.011&0.005&0.007&0.004 \\
0.008&0.619&0.017&0.015&0.340&0.014&0.008&0.041&0.012&0.009&\multicolumn{3}{c|}{} \\
0.010&0.661&0.018&0.016&0.313&0.014&0.011&0.026&0.012&0.011&\multicolumn{3}{c|}{} \\
0.020&0.764&0.019&0.013&0.226&0.012&0.010&0.010&0.014&0.006&\multicolumn{3}{c|}{} \\
0.040&0.852&0.021&0.014&0.144&0.010&0.010&0.004&0.005&0.003&\multicolumn{3}{c|}{} \\
0.060&0.893&0.021&0.010&0.106&0.009&0.009&0.001&0.001&0.001&\multicolumn{3}{c|}{} \\
0.080&0.926&0.022&0.009&0.074&0.008&0.009&\multicolumn{3}{c|}{}&\multicolumn{3}{c|}{} \\
0.100&0.944&0.022&0.008&0.056&0.007&0.008&\multicolumn{3}{c|}{}&\multicolumn{3}{c|}{} \\
0.120&0.963&0.022&0.005&0.037&0.006&0.005&\multicolumn{3}{c|}{}&\multicolumn{3}{c|}{} \\
0.140&0.967&0.023&0.004&0.033&0.005&0.003&\multicolumn{3}{c|}{}&\multicolumn{3}{c|}{} \\
0.160&0.977&0.023&0.005&0.023&0.005&0.005&\multicolumn{3}{c|}{}&\multicolumn{3}{c|}{} \\
0.180&0.982&0.023&0.003&0.018&0.005&0.003&\multicolumn{3}{c|}{}&\multicolumn{3}{c|}{} \\
0.200&0.990&0.023&0.002&0.010&0.004&0.002&\multicolumn{3}{c|}{}&\multicolumn{3}{c|}{} \\
0.220&0.992&0.023&0.003&0.008&0.004&0.002&\multicolumn{3}{c|}{}&\multicolumn{3}{c|}{} \\
0.240&0.996&0.023&0.002&0.004&0.003&0.002&\multicolumn{3}{c|}{}&\multicolumn{3}{c|}{} \\
0.260&0.997&0.023&0.001&0.003&0.002&0.001&\multicolumn{3}{c|}{}&\multicolumn{3}{c|}{} \\
0.280&0.997&0.023&0.002&0.003&0.002&0.001&\multicolumn{3}{c|}{}&\multicolumn{3}{c|}{} \\
\hline\end{tabular}\end{center}}
\caption[Jet fraction using  the $\kt$ algorithm as a function of the jet resolution parameter \ycD\ at $\rs = 200.2\,\GeV$.]
        {Jet fraction using  the $\kt$ algorithm as a function of the jet resolution parameter \ycD\ at $\rs = 200.2\,\GeV$.
The first uncertainty is statistical, the second systematic.}
\label{tab:kt200}
\end{table}
 
\begin{table}[htbp]{\small\begin{center}
\begin{tabular}{|c|r@{$\;\pm\;$}c@{$\;\pm\;$}l|r@{$\;\pm\;$}c@{$\;\pm\;$}l|r@{$\;\pm\;$}c@{$\;\pm\;$}l|r@{$\;\pm\;$}c@{$\;\pm\;$}l|}
\hline
 \ycD\rule[-4pt]{0pt}{16pt}
& \multicolumn{3}{c|}{2-Jet Fraction} & \multicolumn{3}{c|}{3-Jet Fraction}
& \multicolumn{3}{c|}{4-Jet Fraction} & \multicolumn{3}{c|}{5-Jet Fraction}  \\ \hline
0.001&0.251&0.008&0.005&0.394&0.010&0.005&0.237&0.010&0.011&0.093&0.008&0.004 \\
0.002&0.379&0.010&0.008&0.412&0.011&0.006&0.169&0.010&0.009&0.034&0.008&0.004 \\
0.004&0.509&0.012&0.011&0.390&0.011&0.007&0.090&0.010&0.013&0.011&0.007&0.002 \\
0.006&0.583&0.013&0.013&0.367&0.011&0.006&0.048&0.009&0.014&0.002&0.005&0.002 \\
0.008&0.627&0.014&0.013&0.343&0.011&0.008&0.030&0.009&0.013&\multicolumn{3}{c|}{} \\
0.010&0.666&0.014&0.012&0.316&0.011&0.009&0.018&0.009&0.010&\multicolumn{3}{c|}{} \\
0.020&0.765&0.015&0.009&0.234&0.010&0.004&0.001&0.009&0.001&\multicolumn{3}{c|}{} \\
0.040&0.855&0.016&0.007&0.144&0.008&0.003&0.001&0.013&0.001&\multicolumn{3}{c|}{} \\
0.060&0.900&0.017&0.007&0.100&0.007&0.007&\multicolumn{3}{c|}{}&\multicolumn{3}{c|}{} \\
0.080&0.926&0.017&0.006&0.074&0.006&0.006&\multicolumn{3}{c|}{}&\multicolumn{3}{c|}{} \\
0.100&0.942&0.017&0.005&0.058&0.006&0.005&\multicolumn{3}{c|}{}&\multicolumn{3}{c|}{} \\
0.120&0.955&0.017&0.003&0.045&0.005&0.003&\multicolumn{3}{c|}{}&\multicolumn{3}{c|}{} \\
0.140&0.966&0.018&0.004&0.034&0.005&0.004&\multicolumn{3}{c|}{}&\multicolumn{3}{c|}{} \\
0.160&0.974&0.018&0.003&0.026&0.004&0.003&\multicolumn{3}{c|}{}&\multicolumn{3}{c|}{} \\
0.180&0.981&0.018&0.004&0.019&0.004&0.004&\multicolumn{3}{c|}{}&\multicolumn{3}{c|}{} \\
0.200&0.983&0.018&0.003&0.016&0.004&0.003&\multicolumn{3}{c|}{}&\multicolumn{3}{c|}{} \\
0.220&0.991&0.018&0.001&0.008&0.003&0.002&\multicolumn{3}{c|}{}&\multicolumn{3}{c|}{} \\
0.240&0.995&0.018&0.002&0.005&0.002&0.001&\multicolumn{3}{c|}{}&\multicolumn{3}{c|}{} \\
0.260&0.996&0.018&0.003&0.004&0.003&0.001&\multicolumn{3}{c|}{}&\multicolumn{3}{c|}{} \\
0.280&0.997&0.018&0.003&0.002&0.002&0.001&\multicolumn{3}{c|}{}&\multicolumn{3}{c|}{} \\
\hline\end{tabular}\end{center}}
\caption[Jet fraction using  the $\kt$ algorithm as a function of the jet resolution parameter \ycD\ at $\rs = 206.2\,\GeV$.]
        {Jet fraction using  the $\kt$ algorithm as a function of the jet resolution parameter \ycD\ at $\rs = 206.2\,\GeV$.
The first uncertainty is statistical, the second systematic.}
\label{tab:kt206}
\end{table}
 
\begin{table}[htbp]{\small\begin{center}
\begin{tabular}{|c|r@{$\;\pm\;$}c@{$\;\pm\;$}l|r@{$\;\pm\;$}c@{$\;\pm\;$}l|r@{$\;\pm\;$}c@{$\;\pm\;$}l|r@{$\;\pm\;$}c@{$\;\pm\;$}l|}
%\begin{tabular}{|c|r@{$\pm$}r@{$\pm$}r|r@{$\pm$}r@{$\pm$}r|r@{$\pm$}r@{$\pm$}r|r@{$\pm$}r@{$\pm$}r|}
\hline
 \ycD\rule[-4pt]{0pt}{16pt}
& \multicolumn{3}{c|}{2-Jet Fraction} & \multicolumn{3}{c|}{3-Jet Fraction}
& \multicolumn{3}{c|}{4-Jet Fraction} & \multicolumn{3}{c|}{5-Jet Fraction}  \\ \hline
0.001&0.336&0.013&0.008&0.380&0.013&0.007&0.214&0.013&0.010&0.064&0.010&0.004 \\
0.002&0.435&0.014&0.010&0.379&0.014&0.011&0.157&0.013&0.013&0.024&0.009&0.006 \\
0.004&0.538&0.016&0.013&0.367&0.014&0.011&0.088&0.012&0.010&0.005&0.008&0.004 \\
0.006&0.605&0.017&0.015&0.339&0.014&0.008&0.050&0.011&0.010&0.006&0.007&0.005 \\
0.008&0.647&0.018&0.014&0.317&0.014&0.008&0.035&0.011&0.007&\multicolumn{3}{c|}{} \\
0.010&0.680&0.018&0.015&0.294&0.013&0.011&0.026&0.011&0.010&\multicolumn{3}{c|}{} \\
0.020&0.781&0.020&0.013&0.212&0.012&0.009&0.005&0.007&0.004&0.001&0.002&0.001 \\
0.040&0.862&0.021&0.012&0.137&0.010&0.010&0.002&0.004&0.001&\multicolumn{3}{c|}{} \\
0.060&0.900&0.022&0.010&0.100&0.009&0.009&0.001&0.001&0.001&\multicolumn{3}{c|}{} \\
0.080&0.929&0.022&0.008&0.071&0.007&0.008&\multicolumn{3}{c|}{}&\multicolumn{3}{c|}{} \\
0.100&0.945&0.022&0.007&0.055&0.007&0.007&\multicolumn{3}{c|}{}&\multicolumn{3}{c|}{} \\
0.120&0.963&0.022&0.006&0.037&0.006&0.006&\multicolumn{3}{c|}{}&\multicolumn{3}{c|}{} \\
0.140&0.967&0.023&0.005&0.033&0.005&0.004&\multicolumn{3}{c|}{}&\multicolumn{3}{c|}{} \\
0.160&0.977&0.023&0.005&0.023&0.005&0.004&\multicolumn{3}{c|}{}&\multicolumn{3}{c|}{} \\
0.180&0.979&0.023&0.004&0.021&0.005&0.004&\multicolumn{3}{c|}{}&\multicolumn{3}{c|}{} \\
0.200&0.988&0.023&0.003&0.012&0.004&0.003&\multicolumn{3}{c|}{}&\multicolumn{3}{c|}{} \\
0.220&0.991&0.023&0.002&0.009&0.004&0.002&\multicolumn{3}{c|}{}&\multicolumn{3}{c|}{} \\
0.240&0.993&0.023&0.002&0.007&0.003&0.002&\multicolumn{3}{c|}{}&\multicolumn{3}{c|}{} \\
0.260&0.994&0.023&0.002&0.006&0.003&0.002&\multicolumn{3}{c|}{}&\multicolumn{3}{c|}{} \\
0.280&0.995&0.023&0.002&0.005&0.003&0.002&\multicolumn{3}{c|}{}&\multicolumn{3}{c|}{} \\
\hline\end{tabular}
\begin{tabular}{|c|r@{$\;\pm\;$}c@{$\;\pm\;$}l|r@{$\;\pm\;$}c@{$\;\pm\;$}l|r@{$\;\pm\;$}c@{$\;\pm\;$}l|r@{$\;\pm\;$}c@{$\;\pm\;$}l|}
%\begin{tabular}{|c|r@{$\pm$}r@{$\pm$}r|r@{$\pm$}r@{$\pm$}r|r@{$\pm$}r@{$\pm$}r|r@{$\pm$}r@{$\pm$}r|}
\hline
 \ycD\rule[-4pt]{0pt}{16pt}
& \multicolumn{3}{c|}{2-Jet Fraction} & \multicolumn{3}{c|}{3-Jet Fraction}
& \multicolumn{3}{c|}{4-Jet Fraction} & \multicolumn{3}{c|}{5-Jet Fraction} \\ \hline
0.001&0.339&0.010&0.007&0.401&0.011&0.008&0.183&0.009&0.012&0.073&0.008&0.007 \\
0.002&0.434&0.011&0.009&0.408&0.011&0.007&0.132&0.009&0.011&0.024&0.007&0.003 \\
0.004&0.551&0.013&0.011&0.374&0.011&0.006&0.070&0.009&0.011&0.005&0.006&0.003 \\
0.006&0.608&0.013&0.012&0.344&0.011&0.007&0.045&0.009&0.013&0.002&0.005&0.002 \\
0.008&0.651&0.014&0.012&0.320&0.011&0.006&0.029&0.009&0.012&\multicolumn{3}{c|}{} \\
0.010&0.688&0.014&0.012&0.292&0.010&0.006&0.020&0.009&0.010&\multicolumn{3}{c|}{} \\
0.020&0.779&0.015&0.008&0.213&0.009&0.004&0.008&0.009&0.006&\multicolumn{3}{c|}{} \\
0.040&0.861&0.016&0.007&0.133&0.008&0.003&0.006&0.014&0.006&\multicolumn{3}{c|}{} \\
0.060&0.906&0.017&0.006&0.094&0.007&0.006&\multicolumn{3}{c|}{}&\multicolumn{3}{c|}{} \\
0.080&0.930&0.017&0.005&0.070&0.006&0.005&\multicolumn{3}{c|}{}&\multicolumn{3}{c|}{} \\
0.100&0.945&0.017&0.004&0.055&0.005&0.005&\multicolumn{3}{c|}{}&\multicolumn{3}{c|}{} \\
0.120&0.957&0.018&0.003&0.043&0.005&0.003&\multicolumn{3}{c|}{}&\multicolumn{3}{c|}{} \\
0.140&0.966&0.018&0.003&0.034&0.005&0.003&\multicolumn{3}{c|}{}&\multicolumn{3}{c|}{} \\
0.160&0.972&0.018&0.002&0.028&0.004&0.003&\multicolumn{3}{c|}{}&\multicolumn{3}{c|}{} \\
0.180&0.980&0.018&0.003&0.020&0.004&0.003&\multicolumn{3}{c|}{}&\multicolumn{3}{c|}{} \\
0.200&0.982&0.018&0.002&0.017&0.004&0.002&\multicolumn{3}{c|}{}&\multicolumn{3}{c|}{} \\
0.220&0.989&0.018&0.002&0.011&0.003&0.002&\multicolumn{3}{c|}{}&\multicolumn{3}{c|}{} \\
0.240&0.993&0.018&0.001&0.007&0.002&0.002&\multicolumn{3}{c|}{}&\multicolumn{3}{c|}{} \\
0.260&0.993&0.018&0.002&0.007&0.003&0.001&\multicolumn{3}{c|}{}&\multicolumn{3}{c|}{} \\
0.280&0.998&0.018&0.003&0.002&0.001&0.001&\multicolumn{3}{c|}{}&\multicolumn{3}{c|}{} \\
\hline\end{tabular}
\begin{tabular}{|@{\hspace{1.5em}}r@{--}l|r@{$\;\pm$}c@{$\pm\;$}l|r@{$\;\pm$}c@{$\pm\;$}l|r@{$\;\pm$}c@{$\pm\;$}l|}
\cline{3-11}
\multicolumn{2}{c|}{} &
\multicolumn{9}{c|}{\rule[-13pt]{0pt}{32pt}${\displaystyle\frac{1}{\sigma}\cdot\frac{\ds}{\dd{(\onet)}}}$}
\\ \hline
\multicolumn{2}{|c|}{\onet} & \multicolumn{3}{c|}{\rule{0pt}{11pt}at $\rs = 41.4\,\GeV$} &
\multicolumn{3}{c|}{at $\rs = 55.3\,\GeV$} &
\multicolumn{3}{c|}{at $\rs = 65.4\,\GeV$} \\  \hline
0.000&0.025&  1.636& 0.322& 0.591&  3.604& 0.491& 1.252&  4.737& 0.392& 1.292 \\
0.025&0.045&  9.120& 0.914& 1.122& 14.245& 1.066& 2.225& 12.412& 0.716& 1.566 \\
0.045&0.065&  9.768& 1.084& 1.612&  8.897& 0.789& 0.920&  9.618& 0.606& 1.444 \\
0.065&0.085&  7.872& 0.919& 1.014&  6.593& 0.714& 1.244&  7.229& 0.600& 0.534 \\
0.085&0.115&  4.156& 0.478& 0.272&  2.989& 0.439& 0.588&  3.604& 0.317& 0.768 \\
0.115&0.145&  3.547& 0.452& 0.699&  2.237& 0.310& 1.434&  1.722& 0.217& 0.507 \\
0.145&0.175&  2.240& 0.393& 0.376&  2.229& 0.371& 0.539&  1.172& 0.180& 0.240 \\
0.175&0.210&  1.244& 0.292& 0.329&  1.112& 0.254& 0.231&  0.902& 0.161& 0.222 \\
0.210&0.250&  0.882& 0.189& 0.182&  0.531& 0.166& 0.160&  0.809& 0.149& 0.144 \\
0.250&0.290&  0.598& 0.185& 0.133&  0.420& 0.146& 0.121&  0.417& 0.087& 0.207 \\
0.290&0.330&  0.283& 0.137& 0.147&  0.140& 0.084& 0.072&  0.269& 0.089& 0.057 \\
0.330&0.370&  0.218& 0.065& 0.086&  0.168& 0.073& 0.064&  0.253& 0.080& 0.089 \\
0.370&0.420&  0.056& 0.032& 0.055&  0.046& 0.033& 0.023&  0.000& 0.000& 0.000 \\
\hline\multicolumn{2}{|l|}{First Moment} &
 0.0971&0.0030&0.0034& 0.0811&0.0027&0.0029& 0.0796&0.0021&0.0051 \\
\multicolumn{2}{|l|}{Second Moment} &
 0.0143&0.0009&0.0015& 0.0109&0.0008&0.0006& 0.0109&0.0006&0.0010 \\
\hline\end{tabular}
\begin{tabular}{|@{\hspace{1.5em}}r@{--}l|r@{$\;\pm$}c@{$\pm\;$}l|r@{$\;\pm$}c@{$\pm\;$}l|r@{$\;\pm$}c@{$\pm\;$}l|}
\cline{3-11}
\multicolumn{2}{c|}{} &
\multicolumn{9}{c|}{\rule[-13pt]{0pt}{32pt}${\displaystyle\frac{1}{\sigma}\cdot\frac{\ds}{\dd{(\onet)}}}$}
\\ \hline
\multicolumn{2}{|c|}{\onet} & \multicolumn{3}{c|}{\rule{0pt}{11pt}at $\rs = 75.7\,\GeV$} &
\multicolumn{3}{c|}{at $\rs = 82.3\,\GeV$} &
\multicolumn{3}{c|}{at $\rs = 85.1\,\GeV$}  \\ \hline
0.000&0.025&  5.754& 0.287& 1.262&  6.277& 0.364& 1.402&  7.602& 0.480& 1.411 \\
0.025&0.045& 15.307& 0.564& 1.003& 15.551& 0.655& 0.472& 15.215& 0.753& 0.801 \\
0.045&0.065&  7.994& 0.406& 1.077&  8.884& 0.509& 0.346&  8.031& 0.619& 0.908 \\
0.065&0.085&  5.056& 0.338& 0.325&  4.322& 0.384& 1.376&  3.804& 0.427& 0.533 \\
0.085&0.115&  3.569& 0.239& 0.418&  3.408& 0.286& 0.117&  3.078& 0.342& 0.267 \\
0.115&0.145&  1.932& 0.183& 0.269&  1.485& 0.203& 0.346&  1.641& 0.260& 1.148 \\
0.145&0.175&  1.462& 0.157& 0.162&  1.460& 0.169& 0.314&  1.563& 0.237& 0.398 \\
0.175&0.210&  0.944& 0.121& 0.173&  0.894& 0.143& 0.210&  1.116& 0.190& 0.319 \\
0.210&0.250&  0.491& 0.082& 0.120&  0.617& 0.140& 0.126&  0.502& 0.159& 0.147 \\
0.250&0.290&  0.397& 0.084& 0.094&  0.354& 0.110& 0.113&  0.296& 0.114& 0.042 \\
0.290&0.330&  0.186& 0.058& 0.036&  0.104& 0.055& 0.033&  0.191& 0.073& 0.080 \\
0.330&0.370&  0.092& 0.039& 0.027&  0.078& 0.033& 0.025&  0.047& 0.034& 0.025 \\
0.370&0.420&  0.009& 0.009& 0.005&  0.000& 0.000& 0.000&  0.000& 0.000& 0.000 \\
\hline\multicolumn{2}{|l|}{First Moment} &
 0.0731&0.0015&0.0045& 0.0700&0.0018&0.0046& 0.0691&0.0022&0.0088 \\
\multicolumn{2}{|l|}{Second Moment} &
 0.0093&0.0004&0.0010& 0.0086&0.0005&0.0010& 0.0086&0.0006&0.0020 \\
\hline\end{tabular}
\begin{tabular}{|@{\hspace{1.5em}}r@{--}l|r@{$\;\pm$}c@{$\pm\;$}l|r@{$\;\pm$}c@{$\pm\;$}l|r@{$\;\pm$}c@{$\pm\;$}l|}
\cline{3-11}
\multicolumn{2}{c|}{} &
\multicolumn{9}{c|}{\rule[-13pt]{0pt}{32pt}${\displaystyle\frac{1}{\sigma}\cdot\frac{\ds}{\dd{(\onet)}}}$}
\\ \hline
\multicolumn{2}{|c|}{\onet} & \multicolumn{3}{c|}{\rule{0pt}{11pt}at $\rs =130.1\,\GeV$} &
\multicolumn{3}{c|}{at $\rs = 136.1\,\GeV$} &
\multicolumn{3}{c|}{at $\rs = 161.3\,\GeV$}  \\ \hline
0.000& 0.025& 14.875& 1.223& 1.053& 14.171& 1.371& 0.929& 19.149& 1.709& 0.557 \\
0.025& 0.050& 11.125& 0.900& 0.613& 11.992& 1.107& 0.920&  8.102& 0.922& 0.564 \\
0.050& 0.075&  5.057& 0.615& 0.376&  4.622& 0.688& 0.331&  3.535& 0.582& 0.253 \\
0.075& 0.100&  2.763& 0.439& 0.144&  2.174& 0.464& 0.104&  3.123& 0.543& 0.202 \\
0.100& 0.125&  2.046& 0.352& 0.189&  2.099& 0.439& 0.144&  1.626& 0.397& 0.159 \\
0.125& 0.150&  1.552& 0.303& 0.063&  0.941& 0.310& 0.100&  1.331& 0.362& 0.087 \\
0.150& 0.175&  0.833& 0.216& 0.082&  1.327& 0.327& 0.212&  0.943& 0.305& 0.183 \\
0.175& 0.200&  0.367& 0.136& 0.012&  1.153& 0.293& 0.088&  0.635& 0.247& 0.033 \\
0.200& 0.225&  0.461& 0.141& 0.039&  0.452& 0.188& 0.033&  0.840& 0.274& 0.077 \\
0.225& 0.250&  0.257& 0.107& 0.052&  0.274& 0.132& 0.069&  0.166& 0.141& 0.070 \\
0.250& 0.275&  0.329& 0.127& 0.063&  0.046& 0.046& 0.001&  0.195& 0.126& 0.058 \\
0.275& 0.300&  0.125& 0.087& 0.047&  0.218& 0.105& 0.119&  0.202& 0.122& 0.010 \\
0.300& 0.325&  0.050& 0.050& 0.001&  0.179& 0.090& 0.013&  0.132& 0.100& 0.007 \\
0.325& 0.350&  0.054& 0.054& 0.009&  0.161& 0.114& 0.178&  0.023& 0.059& 0.003 \\
0.350& 0.375&  0.034& 0.034& 0.022&  0.107& 0.075& 0.119&  0.000& 0.000& 0.000 \\
0.375& 0.400&  0.072& 0.051& 0.057&  0.085& 0.085& 0.029&  0.000& 0.000& 0.000 \\
\hline\multicolumn{2}{|l|}{First Moment} &
 0.0556&0.0022&0.0014& 0.0614&0.0030&0.0012& 0.0513&0.0030&0.0008 \\
\multicolumn{2}{|l|}{Second Moment} &
 0.0064&0.0005&0.0002& 0.0080&0.0008&0.0007& 0.0059&0.0007&0.0002 \\
\hline\end{tabular}
\begin{tabular}{|@{\hspace{1.5em}}r@{--}l|r@{$\;\pm$}c@{$\pm\;$}l|r@{$\;\pm$}c@{$\pm\;$}l|r@{$\;\pm$}c@{$\pm\;$}l|}
\cline{3-11}
\multicolumn{2}{c|}{} &
\multicolumn{9}{c|}{\rule[-13pt]{0pt}{32pt}${\displaystyle\frac{1}{\sigma}\cdot\frac{\ds}{\dd{(\onet)}}}$}
\\ \hline
\multicolumn{2}{|c|}{\onet} & \multicolumn{3}{c|}{\rule{0pt}{11pt}at $\rs =172.3\,\GeV$} &
\multicolumn{3}{c|}{at $\rs = 182.8\,\GeV$} &
\multicolumn{3}{c|}{at $\rs = 188.6\,\GeV$}  \\ \hline
0.000& 0.025& 17.499& 1.879& 0.867& 16.920& 0.740& 1.403& 16.067& 0.471& 0.436 \\
0.025& 0.050&  8.458& 1.016& 0.874&  9.107& 0.534& 0.851&  9.908& 0.330& 0.175 \\
0.050& 0.075&  4.705& 0.774& 0.336&  5.099& 0.400& 0.494&  4.641& 0.223& 0.132 \\
0.075& 0.100&  2.454& 0.569& 0.327&  2.655& 0.295& 0.065&  2.940& 0.183& 0.079 \\
0.100& 0.125&  2.087& 0.557& 0.192&  1.896& 0.253& 0.066&  1.721& 0.141& 0.053 \\
0.125& 0.150&  1.550& 0.490& 0.277&  1.328& 0.214& 0.196&  1.494& 0.134& 0.140 \\
0.150& 0.175&  0.957& 0.378& 0.249&  0.750& 0.173& 0.073&  0.952& 0.109& 0.038 \\
0.175& 0.200&  0.759& 0.343& 0.137&  0.598& 0.148& 0.100&  0.736& 0.094& 0.076 \\
0.200& 0.225&  0.706& 0.308& 0.202&  0.563& 0.137& 0.020&  0.511& 0.083& 0.011 \\
0.225& 0.250&  0.213& 0.185& 0.083&  0.299& 0.109& 0.032&  0.424& 0.079& 0.037 \\
0.250& 0.275&  0.257& 0.195& 0.200&  0.247& 0.106& 0.113&  0.288& 0.076& 0.124 \\
0.275& 0.300&  0.206& 0.173& 0.180&  0.245& 0.105& 0.083&  0.194& 0.075& 0.073 \\
0.300& 0.325&  0.045& 0.108& 0.001&  0.194& 0.116& 0.075&  0.076& 0.072& 0.057 \\
0.325& 0.350&  0.103& 0.128& 0.067&  0.100& 0.102& 0.077&  0.019& 0.049& 0.044 \\
0.350& 0.375&  0.000& 0.000& 0.000&  0.000& 0.000& 0.000&  0.020& 0.029& 0.059 \\
0.375& 0.400&  0.000& 0.000& 0.000&  0.000& 0.000& 0.000&  0.010& 0.012& 0.006 \\
\hline\multicolumn{2}{|l|}{First Moment} &
 0.0542&0.0037&0.0022& 0.0539&0.0020&0.0011& 0.0548&0.0013&0.0013 \\
\multicolumn{2}{|l|}{Second Moment} &
 0.0064&0.0009&0.0005& 0.0064&0.0005&0.0001& 0.0064&0.0004&0.0005 \\
\hline\end{tabular}
\begin{tabular}{|@{\hspace{1.5em}}r@{--}l|r@{$\;\pm$}c@{$\pm\;$}l|r@{$\;\pm$}c@{$\pm\;$}l|r@{$\;\pm$}c@{$\pm\;$}l|}
\cline{3-11}
\multicolumn{2}{c|}{} &
\multicolumn{9}{c|}{\rule[-13pt]{0pt}{32pt}${\displaystyle\frac{1}{\sigma}\cdot\frac{\ds}{\dd{(\onet)}}}$}
\\ \hline
\multicolumn{2}{|c|}{\onet} & \multicolumn{3}{c|}{\rule{0pt}{11pt}at $\rs =194.4\,\GeV$} &
\multicolumn{3}{c|}{at $\rs = 200.2\,\GeV$} &
\multicolumn{3}{c|}{at $\rs = 206.2\,\GeV$}  \\ \hline
0.000& 0.025& 16.177& 0.571& 0.436& 16.119& 0.578& 0.444& 16.202& 0.466& 0.509 \\
0.025& 0.050&  9.285& 0.416& 0.248&  9.277& 0.420& 0.270&  9.321& 0.326& 0.297 \\
0.050& 0.075&  5.302& 0.340& 0.261&  4.534& 0.305& 0.175&  4.637& 0.240& 0.169 \\
0.075& 0.100&  2.823& 0.253& 0.175&  2.947& 0.280& 0.200&  3.013& 0.198& 0.106 \\
0.100& 0.125&  1.837& 0.224& 0.152&  1.904& 0.204& 0.129&  1.707& 0.155& 0.101 \\
0.125& 0.150&  1.229& 0.188& 0.159&  1.636& 0.195& 0.263&  1.553& 0.151& 0.085 \\
0.150& 0.175&  0.902& 0.161& 0.049&  1.041& 0.159& 0.174&  1.031& 0.122& 0.073 \\
0.175& 0.200&  0.732& 0.134& 0.213&  0.693& 0.139& 0.111&  0.624& 0.106& 0.055 \\
0.200& 0.225&  0.569& 0.125& 0.101&  0.497& 0.127& 0.095&  0.686& 0.118& 0.117 \\
0.225& 0.250&  0.454& 0.119& 0.163&  0.659& 0.152& 0.032&  0.466& 0.125& 0.043 \\
0.250& 0.275&  0.366& 0.128& 0.105&  0.242& 0.136& 0.152&  0.208& 0.128& 0.012 \\
0.275& 0.300&  0.130& 0.103& 0.091&  0.328& 0.168& 0.099&  0.193& 0.129& 0.100 \\
0.300& 0.325&  0.096& 0.119& 0.023&  0.000& 0.000& 0.000&  0.357& 0.122& 0.120 \\
0.325& 0.350&  0.081& 0.058& 0.046&  0.110& 0.093& 0.067&  0.003& 0.045& 0.015 \\
0.350& 0.375&  0.015& 0.026& 0.007&  0.000& 0.000& 0.000&  0.000& 0.000& 0.000 \\
0.375& 0.400&  0.000& 0.000& 0.000&  0.011& 0.014& 0.018&  0.000& 0.000& 0.000 \\
\hline\multicolumn{2}{|l|}{First Moment} &
 0.0551&0.0021&0.0014& 0.0582&0.0021&0.0015& 0.0569&0.0017&0.0016 \\
\multicolumn{2}{|l|}{Second Moment} &
 0.0063&0.0006&0.0004& 0.0073&0.0006&0.0004& 0.0070&0.0005&0.0005 \\
\hline\end{tabular}
\begin{tabular}{|@{\hspace{1.5em}}r@{--}l|r@{$\;\pm$}c@{$\pm\;$}l|r@{$\;\pm$}c@{$\pm\;$}l|r@{$\;\pm$}c@{$\pm\;$}l|}
\cline{3-11}
\multicolumn{2}{c|}{} &
\multicolumn{9}{c|}{\rule[-13pt]{0pt}{32pt}${\displaystyle\frac{1}{\sigma}\cdot\frac{\ds}{\dd{\rhoh}}}$}
\\ \hline
\multicolumn{2}{|c|}{\rhoh} & \multicolumn{3}{c|}{\rule{0pt}{11pt}at $\rs = 41.4\,\GeV$} &
\multicolumn{3}{c|}{at $\rs = 55.3\,\GeV$} &
\multicolumn{3}{c|}{at $\rs = 65.4\,\GeV$}  \\ \hline
0.000&0.015&  0.183& 0.038& 0.858&  1.329& 0.195& 0.622&  2.063& 0.190& 0.924 \\
0.015&0.027&  6.119& 0.642& 0.465& 13.192& 1.067& 3.301& 14.082& 0.856& 0.654 \\
0.027&0.039& 12.263& 1.432& 3.194& 19.031& 1.637& 2.785& 20.593& 1.349& 1.384 \\
0.039&0.051& 16.680& 1.925& 2.251& 11.201& 1.317& 3.402& 12.065& 0.940& 1.158 \\
0.051&0.066& 10.037& 1.223& 0.515&  9.616& 1.190& 5.665&  7.040& 0.705& 0.482 \\
0.066&0.084&  5.589& 0.819& 0.901&  4.482& 0.658& 1.981&  5.751& 0.557& 0.262 \\
0.084&0.102&  6.752& 0.967& 1.918&  3.114& 0.597& 0.390&  3.361& 0.450& 0.207 \\
0.102&0.126&  2.550& 0.432& 0.578&  3.591& 0.606& 0.951&  1.803& 0.270& 0.530 \\
0.126&0.153&  2.029& 0.430& 0.510&  1.312& 0.333& 0.463&  0.928& 0.182& 0.217 \\
0.153&0.183&  1.615& 0.328& 0.312&  0.559& 0.215& 0.153&  1.116& 0.243& 0.218 \\
0.183&0.216&  0.683& 0.210& 0.194&  0.691& 0.192& 0.203&  0.517& 0.117& 0.067 \\
0.216&0.252&  0.211& 0.130& 0.204&  0.213& 0.117& 0.062&  0.405& 0.095& 0.090 \\
0.252&0.300&  0.193& 0.099& 0.113&  0.191& 0.079& 0.098&  0.107& 0.047& 0.179 \\
\hline\multicolumn{2}{|l|}{First Moment} &
 0.0747&0.0023&0.0023& 0.0632&0.0021&0.0023& 0.0603&0.0015&0.0047 \\
\multicolumn{2}{|l|}{Second Moment} &
 0.0080&0.0006&0.0005& 0.0063&0.0005&0.0008& 0.0060&0.0003&0.0011 \\
\hline\end{tabular}
\begin{tabular}{|@{\hspace{1.5em}}r@{--}l|r@{$\;\pm$}c@{$\pm\;$}l|r@{$\;\pm$}c@{$\pm\;$}l|r@{$\;\pm$}c@{$\pm\;$}l|}
\cline{3-11}
\multicolumn{2}{c|}{} &
\multicolumn{9}{c|}{\rule[-13pt]{0pt}{32pt}${\displaystyle\frac{1}{\sigma}\cdot\frac{\ds}{\dd{\rhoh}}}$}
\\ \hline
\multicolumn{2}{|c|}{\rhoh} & \multicolumn{3}{c|}{\rule{0pt}{11pt}at $\rs = 75.7\,\GeV$} &
\multicolumn{3}{c|}{at $\rs = 82.3\,\GeV$} &
\multicolumn{3}{c|}{at $\rs = 85.1\,\GeV$}  \\ \hline
0.000&0.015&  3.092& 0.166& 1.346&  3.493& 0.220& 1.479&  5.058& 0.339& 2.311 \\
0.015&0.027& 22.135& 0.853& 1.200& 21.585& 0.976& 0.641& 24.679& 1.247& 1.747 \\
0.027&0.039& 15.391& 0.773& 0.976& 18.963& 1.044& 1.066& 15.534& 1.135& 1.193 \\
0.039&0.051& 10.937& 0.687& 2.336& 10.236& 0.787& 0.875&  8.703& 0.983& 1.224 \\
0.051&0.066&  6.363& 0.494& 1.029&  5.674& 0.560& 1.575&  4.801& 0.687& 0.316 \\
0.066&0.084&  4.329& 0.357& 1.063&  3.804& 0.407& 0.896&  3.787& 0.531& 0.673 \\
0.084&0.102&  3.554& 0.350& 0.398&  2.835& 0.341& 0.275&  2.764& 0.386& 0.916 \\
0.102&0.126&  2.110& 0.231& 0.270&  1.717& 0.245& 0.305&  1.764& 0.328& 0.235 \\
0.126&0.153&  1.010& 0.139& 0.171&  1.406& 0.207& 0.154&  1.732& 0.300& 0.330 \\
0.153&0.183&  0.915& 0.135& 0.107&  0.435& 0.145& 0.146&  0.978& 0.210& 0.328 \\
0.183&0.216&  0.415& 0.105& 0.188&  1.017& 0.210& 0.279&  0.394& 0.129& 0.064 \\
0.216&0.252&  0.347& 0.081& 0.107&  0.119& 0.049& 0.020&  0.305& 0.104& 0.090 \\
0.252&0.300&  0.066& 0.025& 0.016&  0.074& 0.041& 0.043&  0.099& 0.048& 0.028 \\
\hline\multicolumn{2}{|l|}{First Moment} &
 0.0560&0.0011&0.0027& 0.0546&0.0015&0.0035& 0.0544&0.0017&0.0085 \\
\multicolumn{2}{|l|}{Second Moment} &
 0.0053&0.0002&0.0007& 0.0052&0.0003&0.0007& 0.0054&0.0004&0.0014 \\
\hline\end{tabular}
\begin{tabular}{|@{\hspace{1.5em}}r@{--}l|r@{$\;\pm$}c@{$\pm\;$}l|r@{$\;\pm$}c@{$\pm\;$}l|r@{$\;\pm$}c@{$\pm\;$}l|}
\cline{3-11}
\multicolumn{2}{c|}{} &
\multicolumn{9}{c|}{\rule[-13pt]{0pt}{32pt}${\displaystyle\frac{1}{\sigma}\cdot\frac{\ds}{\dd{\rhoh}}}$}
\\ \hline
\multicolumn{2}{|c|}{\rhoh} & \multicolumn{3}{c|}{\rule{0pt}{11pt}at $\rs =130.1\,\GeV$} &
\multicolumn{3}{c|}{at $\rs= 136.1\,\GeV$} &
\multicolumn{3}{c|}{at $\rs= 161.3\,\GeV$}  \\ \hline
0.000& 0.015& 16.201& 1.462& 1.335& 15.749& 1.715& 1.470& 24.327& 2.252& 0.887 \\
0.015& 0.030& 18.462& 1.621& 0.676& 22.091& 2.114& 1.609& 14.684& 1.771& 1.083 \\
0.030& 0.045& 10.243& 1.201& 0.510&  8.738& 1.266& 0.641&  7.505& 1.167& 0.301 \\
0.045& 0.060&  6.326& 0.939& 0.457&  4.134& 0.888& 0.455&  4.597& 0.944& 0.402 \\
0.060& 0.075&  3.810& 0.687& 0.030&  3.169& 0.740& 0.612&  3.471& 0.835& 0.346 \\
0.075& 0.090&  3.533& 0.649& 0.200&  3.110& 0.755& 0.323&  3.026& 0.759& 0.504 \\
0.090& 0.105&  1.987& 0.487& 0.254&  1.982& 0.573& 0.162&  1.736& 0.585& 0.344 \\
0.105& 0.120&  1.731& 0.448& 0.259&  1.525& 0.498& 0.138&  1.727& 0.584& 0.279 \\
0.120& 0.135&  0.640& 0.260& 0.082&  1.235& 0.449& 0.251&  1.184& 0.489& 0.064 \\
0.135& 0.150&  1.045& 0.316& 0.107&  1.744& 0.513& 0.240&  1.097& 0.443& 0.058 \\
0.150& 0.165&  0.256& 0.149& 0.072&  1.084& 0.375& 0.023&  0.981& 0.451& 0.224 \\
0.165& 0.180&  0.859& 0.275& 0.190&  0.375& 0.222& 0.032&  0.656& 0.351& 0.062 \\
0.180& 0.195&  0.422& 0.186& 0.104&  0.493& 0.243& 0.046&  0.631& 0.317& 0.094 \\
0.195& 0.210&  0.180& 0.114& 0.006&  0.650& 0.254& 0.069&  0.604& 0.291& 0.265 \\
0.210& 0.225&  0.183& 0.129& 0.002&  0.082& 0.082& 0.020&  0.153& 0.162& 0.007 \\
0.225& 0.240&  0.340& 0.172& 0.112&  0.086& 0.086& 0.091&  0.047& 0.102& 0.004 \\
0.240& 0.255&  0.314& 0.181& 0.114&  0.072& 0.072& 0.033&  0.000& 0.000& 0.000 \\
0.255& 0.270&  0.067& 0.067& 0.042&  0.089& 0.089& 0.026&  0.176& 0.149& 0.084 \\
0.270& 0.285&  0.067& 0.067& 0.023&  0.158& 0.115& 0.131&  0.065& 0.087& 0.002 \\
0.285& 0.300&  0.000& 0.000& 0.000&  0.100& 0.100& 0.061&  0.000& 0.000& 0.000 \\
\hline\multicolumn{2}{|l|}{First Moment} &
 0.0452&0.0018&0.0007& 0.0467&0.0022&0.0005& 0.0421&0.0025&0.0007 \\
\multicolumn{2}{|l|}{Second Moment} &
 0.0041&0.0003&0.0001& 0.0045&0.0004&0.0001& 0.0040&0.0004&0.0001 \\
\hline\end{tabular}
\begin{tabular}{|@{\hspace{1.5em}}r@{--}l|r@{$\;\pm$}c@{$\pm\;$}l|r@{$\;\pm$}c@{$\pm\;$}l|r@{$\;\pm$}c@{$\pm\;$}l|}
\cline{3-11}
\multicolumn{2}{c|}{} &
\multicolumn{9}{c|}{\rule[-13pt]{0pt}{32pt}${\displaystyle\frac{1}{\sigma}\cdot\frac{\ds}{\dd{\rhoh}}}$}
\\ \hline
\multicolumn{2}{|c|}{\rhoh} & \multicolumn{3}{c|}{\rule{0pt}{11pt}at $\rs =172.3\,\GeV$} &
\multicolumn{3}{c|}{at $\rs= 182.8\,\GeV$} &
\multicolumn{3}{c|}{at $\rs= 188.6\,\GeV$}  \\ \hline
0.000& 0.015& 20.528& 2.362& 0.824& 21.698& 0.974& 2.301& 20.410& 0.620& 0.687 \\
0.015& 0.030& 14.956& 1.896& 1.607& 15.979& 0.996& 1.428& 16.738& 0.606& 0.365 \\
0.030& 0.045&  9.336& 1.486& 0.294&  9.381& 0.748& 0.703&  8.711& 0.417& 0.250 \\
0.045& 0.060&  4.641& 1.102& 0.946&  5.032& 0.553& 0.471&  5.259& 0.332& 0.243 \\
0.060& 0.075&  4.249& 1.046& 0.485&  3.422& 0.465& 0.490&  3.489& 0.272& 0.065 \\
0.075& 0.090&  3.184& 0.951& 0.621&  2.524& 0.400& 0.043&  2.641& 0.242& 0.081 \\
0.090& 0.105&  2.702& 0.841& 0.401&  1.987& 0.356& 0.183&  2.037& 0.209& 0.087 \\
0.105& 0.120&  2.160& 0.785& 0.161&  1.457& 0.310& 0.175&  1.799& 0.201& 0.210 \\
0.120& 0.135&  0.920& 0.530& 0.643&  1.171& 0.281& 0.145&  1.058& 0.165& 0.028 \\
0.135& 0.150&  2.023& 0.707& 0.800&  1.089& 0.260& 0.179&  1.158& 0.165& 0.011 \\
0.150& 0.165&  0.564& 0.428& 0.280&  0.831& 0.241& 0.080&  0.657& 0.118& 0.053 \\
0.165& 0.180&  0.334& 0.317& 0.004&  0.346& 0.167& 0.083&  0.805& 0.131& 0.087 \\
0.180& 0.195&  0.342& 0.305& 0.085&  0.448& 0.158& 0.018&  0.554& 0.112& 0.083 \\
0.195& 0.210&  0.177& 0.229& 0.055&  0.345& 0.144& 0.071&  0.336& 0.099& 0.070 \\
0.210& 0.225&  0.000& 0.000& 0.000&  0.157& 0.105& 0.060&  0.344& 0.087& 0.036 \\
0.225& 0.240&  0.201& 0.198& 0.092&  0.061& 0.083& 0.088&  0.116& 0.071& 0.022 \\
0.240& 0.255&  0.000& 0.000& 0.000&  0.338& 0.133& 0.104&  0.232& 0.081& 0.002 \\
0.255& 0.270&  0.101& 0.146& 0.001&  0.228& 0.107& 0.128&  0.156& 0.060& 0.020 \\
0.270& 0.285&  0.113& 0.148& 0.035&  0.175& 0.098& 0.027&  0.099& 0.054& 0.066 \\
0.285& 0.300&  0.136& 0.154& 0.123&  0.000& 0.000& 0.000&  0.069& 0.041& 0.021 \\
\hline\multicolumn{2}{|l|}{First Moment} &
 0.0440&0.0028&0.0008& 0.0424&0.0014&0.0004& 0.0442&0.0009&0.0009 \\
\multicolumn{2}{|l|}{Second Moment} &
 0.0040&0.0005&0.0003& 0.0040&0.0003&0.0002& 0.0043&0.0002&0.0002 \\
\hline\end{tabular}
\begin{tabular}{|@{\hspace{1.5em}}r@{--}l|r@{$\;\pm$}c@{$\pm\;$}l|r@{$\;\pm$}c@{$\pm\;$}l|r@{$\;\pm$}c@{$\pm\;$}l|}
\cline{3-11}
\multicolumn{2}{c|}{} &
\multicolumn{9}{c|}{\rule[-13pt]{0pt}{32pt}${\displaystyle\frac{1}{\sigma}\cdot\frac{\ds}{\dd{\rhoh}}}$}
\\ \hline
\multicolumn{2}{|c|}{\rhoh} & \multicolumn{3}{c|}{\rule{0pt}{11pt}at $\rs =194.4\,\GeV$} &
\multicolumn{3}{c|}{at $\rs= 200.2\,\GeV$} &
\multicolumn{3}{c|}{at $\rs= 206.2\,\GeV$}  \\ \hline
0.000& 0.015& 20.870& 0.769& 0.662& 20.671& 0.765& 0.753& 21.199& 0.633& 0.788 \\
0.015& 0.030& 16.523& 0.771& 0.644& 16.098& 0.768& 0.439& 15.088& 0.576& 0.357 \\
0.030& 0.045&  8.747& 0.588& 0.549&  8.739& 0.577& 0.393&  9.048& 0.452& 0.384 \\
0.045& 0.060&  5.854& 0.512& 0.461&  4.727& 0.435& 0.302&  5.218& 0.354& 0.208 \\
0.060& 0.075&  3.817& 0.422& 0.256&  3.701& 0.393& 0.220&  3.669& 0.300& 0.082 \\
0.075& 0.090&  2.036& 0.317& 0.209&  2.676& 0.346& 0.519&  3.101& 0.283& 0.233 \\
0.090& 0.105&  2.060& 0.321& 0.174&  2.640& 0.330& 0.294&  2.133& 0.243& 0.107 \\
0.105& 0.120&  1.795& 0.290& 0.298&  1.571& 0.259& 0.168&  1.634& 0.227& 0.145 \\
0.120& 0.135&  1.065& 0.246& 0.191&  1.460& 0.318& 0.387&  1.142& 0.183& 0.110 \\
0.135& 0.150&  0.840& 0.218& 0.216&  1.098& 0.221& 0.164&  0.764& 0.153& 0.242 \\
0.150& 0.165&  0.577& 0.195& 0.145&  0.586& 0.170& 0.137&  0.738& 0.159& 0.104 \\
0.165& 0.180&  0.394& 0.146& 0.022&  0.502& 0.179& 0.086&  0.735& 0.147& 0.076 \\
0.180& 0.195&  0.522& 0.154& 0.123&  0.218& 0.091& 0.026&  0.642& 0.150& 0.072 \\
0.195& 0.210&  0.302& 0.129& 0.166&  0.407& 0.154& 0.075&  0.444& 0.138& 0.062 \\
0.210& 0.225&  0.592& 0.184& 0.175&  0.469& 0.160& 0.078&  0.387& 0.145& 0.164 \\
0.225& 0.240&  0.388& 0.131& 0.205&  0.388& 0.152& 0.090&  0.119& 0.105& 0.114 \\
0.240& 0.255&  0.111& 0.097& 0.048&  0.496& 0.171& 0.201&  0.069& 0.085& 0.030 \\
0.255& 0.270&  0.022& 0.050& 0.006&  0.000& 0.000& 0.000&  0.283& 0.098& 0.031 \\
0.270& 0.285&  0.089& 0.070& 0.030&  0.119& 0.085& 0.047&  0.139& 0.074& 0.073 \\
0.285& 0.300&  0.064& 0.074& 0.063&  0.102& 0.081& 0.063&  0.116& 0.055& 0.023 \\
\hline\multicolumn{2}{|l|}{First Moment} &
 0.0439&0.0014&0.0014& 0.0464&0.0014&0.0015& 0.0455&0.0011&0.0011 \\
\multicolumn{2}{|l|}{Second Moment} &
 0.0042&0.0003&0.0002& 0.0048&0.0003&0.0003& 0.0046&0.0003&0.0002 \\
\hline\end{tabular}
\begin{tabular}{|@{\hspace{1.5em}}r@{--}l|r@{$\;\pm$}c@{$\pm\;$}l|r@{$\;\pm$}c@{$\pm\;$}l|r@{$\;\pm$}c@{$\pm\;$}l|}
\cline{3-11}
\multicolumn{2}{c|}{} &
\multicolumn{9}{c|}{\rule[-13pt]{0pt}{32pt}${\displaystyle\frac{1}{\sigma}\cdot\frac{\ds}{\dd{\bt}}}$}
\\ \hline
\multicolumn{2}{|c|}{\bt} & \multicolumn{3}{c|}{\rule{0pt}{11pt}at $\rs = 41.4\,\GeV$} &
\multicolumn{3}{c|}{at $\rs = 55.3\,\GeV$} &
\multicolumn{3}{c|}{at $\rs = 65.4\,\GeV$}  \\ \hline
0.000&0.040&  0.229& 0.098& 0.073&  0.445& 0.131& 0.243&  0.232& 0.054& 0.116 \\
0.040&0.070&  2.056& 0.276& 0.316&  5.108& 0.492& 1.090&  6.125& 0.399& 1.515 \\
0.070&0.100&  7.981& 0.685& 0.974&  9.488& 0.688& 1.665&  9.335& 0.493& 0.537 \\
0.100&0.130&  7.756& 0.749& 0.268&  5.946& 0.558& 0.559&  6.114& 0.421& 0.223 \\
0.130&0.160&  4.514& 0.548& 0.564&  4.592& 0.538& 0.696&  4.384& 0.383& 0.487 \\
0.160&0.190&  3.935& 0.532& 0.921&  2.816& 0.397& 0.845&  2.529& 0.274& 0.157 \\
0.190&0.220&  2.887& 0.485& 0.632&  2.260& 0.406& 0.270&  1.289& 0.210& 0.829 \\
0.220&0.250&  1.817& 0.346& 0.128&  1.136& 0.245& 0.360&  1.452& 0.202& 0.222 \\
0.250&0.280&  0.732& 0.210& 0.217&  0.704& 0.224& 0.146&  0.940& 0.159& 0.293 \\
0.280&0.310&  0.849& 0.274& 0.233&  0.408& 0.173& 0.149&  0.384& 0.118& 0.073 \\
0.310&0.340&  0.372& 0.117& 0.159&  0.168& 0.083& 0.085&  0.402& 0.125& 0.121 \\
0.340&0.400&  0.064& 0.035& 0.021&  0.058& 0.034& 0.010&  0.035& 0.022& 0.019 \\
\hline\multicolumn{2}{|l|}{First Moment} &
 0.1399&0.0027&0.0016& 0.1223&0.0025&0.0054& 0.1213&0.0019&0.0079 \\
\multicolumn{2}{|l|}{Second Moment} &
 0.0236&0.0009&0.0005& 0.0187&0.0008&0.0012& 0.0187&0.0006&0.0022 \\
\hline\end{tabular}
\begin{tabular}{|@{\hspace{1.5em}}r@{--}l|r@{$\;\pm$}c@{$\pm\;$}l|r@{$\;\pm$}c@{$\pm\;$}l|r@{$\;\pm$}c@{$\pm\;$}l|}
\cline{3-11}
\multicolumn{2}{c|}{} &
\multicolumn{9}{c|}{\rule[-13pt]{0pt}{32pt}${\displaystyle\frac{1}{\sigma}\cdot\frac{\ds}{\dd{\bt}}}$}
\\ \hline
\multicolumn{2}{|c|}{\bt} & \multicolumn{3}{c|}{\rule{0pt}{11pt}at $\rs = 75.7\,\GeV$} &
\multicolumn{3}{c|}{at $\rs = 82.3\,\GeV$} &
\multicolumn{3}{c|}{at $\rs = 85.1\,\GeV$}  \\ \hline
0.000&0.040&  0.243& 0.030& 0.121&  0.324& 0.049& 0.178&  0.637& 0.086& 0.315 \\
0.040&0.070&  8.069& 0.316& 0.997&  8.448& 0.376& 1.156&  9.054& 0.464& 1.153 \\
0.070&0.100&  8.805& 0.344& 0.227&  9.377& 0.430& 0.158&  8.500& 0.493& 1.133 \\
0.100&0.130&  5.694& 0.300& 0.278&  5.446& 0.339& 0.940&  5.978& 0.439& 0.376 \\
0.130&0.160&  3.663& 0.246& 0.349&  3.437& 0.296& 0.398&  2.353& 0.337& 0.448 \\
0.160&0.190&  2.536& 0.211& 0.113&  2.341& 0.242& 0.596&  2.510& 0.283& 0.650 \\
0.190&0.220&  1.384& 0.154& 0.327&  1.551& 0.186& 0.139&  1.557& 0.245& 0.286 \\
0.220&0.250&  1.420& 0.168& 0.389&  0.999& 0.186& 0.153&  1.465& 0.260& 0.313 \\
0.250&0.280&  0.723& 0.123& 0.119&  0.886& 0.185& 0.189&  0.609& 0.187& 0.177 \\
0.280&0.310&  0.488& 0.113& 0.140&  0.267& 0.115& 0.138&  0.248& 0.115& 0.040 \\
0.310&0.340&  0.184& 0.079& 0.064&  0.115& 0.064& 0.064&  0.185& 0.092& 0.096 \\
0.340&0.400&  0.022& 0.013& 0.009&  0.017& 0.012& 0.010&  0.012& 0.012& 0.015 \\
\hline\multicolumn{2}{|l|}{First Moment} &
 0.1157&0.0015&0.0048& 0.1116&0.0017&0.0057& 0.1102&0.0021&0.0086 \\
\multicolumn{2}{|l|}{Second Moment} &
 0.0172&0.0005&0.0014& 0.0160&0.0006&0.0015& 0.0158&0.0007&0.0022 \\
\hline\end{tabular}
\begin{tabular}{|@{\hspace{1.5em}}r@{--}l|r@{$\;\pm$}c@{$\pm\;$}l|r@{$\;\pm$}c@{$\pm\;$}l|r@{$\;\pm$}c@{$\pm\;$}l|}
\cline{3-11}
\multicolumn{2}{c|}{} &
\multicolumn{9}{c|}{\rule[-13pt]{0pt}{32pt}${\displaystyle\frac{1}{\sigma}\cdot\frac{\ds}{\dd{\bt}}}$}
\\ \hline
\multicolumn{2}{|c|}{\bt} & \multicolumn{3}{c|}{\rule{0pt}{11pt}at $\rs =130.1\,\GeV$} &
\multicolumn{3}{c|}{at $\rs= 136.1\,\GeV$} &
\multicolumn{3}{c|}{at $\rs= 161.3\,\GeV$}  \\ \hline
0.000& 0.020&  0.082& 0.086& 0.037&  0.103& 0.077& 0.090&  0.117& 0.090& 0.069 \\
0.020& 0.040&  4.010& 0.684& 0.468&  5.454& 0.965& 0.863&  9.224& 1.407& 0.577 \\
0.040& 0.060& 11.651& 1.173& 0.360& 11.111& 1.340& 0.898&  9.486& 1.353& 0.934 \\
0.060& 0.080&  8.865& 0.932& 0.289&  8.945& 1.077& 0.286&  8.450& 1.071& 0.344 \\
0.080& 0.100&  7.778& 0.884& 0.880&  7.419& 1.042& 0.468&  5.530& 0.841& 0.214 \\
0.100& 0.120&  4.239& 0.638& 0.388&  3.464& 0.669& 0.235&  4.231& 0.740& 0.197 \\
0.120& 0.140&  3.780& 0.591& 0.246&  3.259& 0.652& 0.210&  3.080& 0.613& 0.490 \\
0.140& 0.160&  2.509& 0.455& 0.091&  2.237& 0.531& 0.106&  3.025& 0.597& 0.137 \\
0.160& 0.180&  2.031& 0.404& 0.147&  1.568& 0.421& 0.101&  1.894& 0.473& 0.248 \\
0.180& 0.200&  1.820& 0.375& 0.127&  1.865& 0.447& 0.280&  1.293& 0.396& 0.173 \\
0.200& 0.220&  0.897& 0.241& 0.053&  1.516& 0.411& 0.237&  1.069& 0.375& 0.143 \\
0.220& 0.240&  0.790& 0.208& 0.099&  1.074& 0.317& 0.141&  1.338& 0.379& 0.228 \\
0.240& 0.260&  0.363& 0.146& 0.097&  0.661& 0.239& 0.066&  0.408& 0.218& 0.164 \\
0.260& 0.280&  0.629& 0.186& 0.166&  0.548& 0.205& 0.080&  0.067& 0.128& 0.019 \\
0.280& 0.300&  0.227& 0.113& 0.030&  0.198& 0.115& 0.041&  0.710& 0.238& 0.224 \\
0.300& 0.320&  0.052& 0.053& 0.020&  0.252& 0.137& 0.083&  0.000& 0.000& 0.000 \\
0.320& 0.340&  0.086& 0.061& 0.020&  0.217& 0.108& 0.138&  0.078& 0.127& 0.016 \\
0.340& 0.360&  0.092& 0.065& 0.045&  0.108& 0.077& 0.020&  0.000& 0.000& 0.000 \\
\hline\multicolumn{2}{|l|}{First Moment} &
 0.0976&0.0023&0.0008& 0.0999&0.0029&0.0012& 0.0923&0.0032&0.0018 \\
\multicolumn{2}{|l|}{Second Moment} &
 0.0131&0.0006&0.0002& 0.0141&0.0008&0.0004& 0.0121&0.0008&0.0004 \\
\hline\end{tabular}
\begin{tabular}{|@{\hspace{1.5em}}r@{--}l|r@{$\;\pm$}c@{$\pm\;$}l|r@{$\;\pm$}c@{$\pm\;$}l|r@{$\;\pm$}c@{$\pm\;$}l|}
\cline{3-11}
\multicolumn{2}{c|}{} &
\multicolumn{9}{c|}{\rule[-13pt]{0pt}{32pt}${\displaystyle\frac{1}{\sigma}\cdot\frac{\ds}{\dd{\bt}}}$}
\\ \hline
\multicolumn{2}{|c|}{\bt} & \multicolumn{3}{c|}{\rule{0pt}{11pt}at $\rs =172.3\,\GeV$} &
\multicolumn{3}{c|}{at $\rs= 182.8\,\GeV$} &
\multicolumn{3}{c|}{at $\rs= 188.6\,\GeV$}  \\ \hline
0.000& 0.020&  0.410& 0.189& 0.117&  0.343& 0.086& 0.471&  0.418& 0.061& 0.065 \\
0.020& 0.040&  8.824& 1.579& 1.483&  8.245& 0.597& 0.670&  8.634& 0.416& 0.383 \\
0.040& 0.060& 10.568& 1.517& 0.462& 10.962& 0.680& 0.389& 10.279& 0.423& 0.276 \\
0.060& 0.080&  6.654& 1.043& 0.747&  7.658& 0.549& 0.191&  8.186& 0.332& 0.100 \\
0.080& 0.100&  6.733& 1.046& 1.026&  5.831& 0.470& 0.391&  5.241& 0.257& 0.196 \\
0.100& 0.120&  3.987& 0.814& 0.155&  4.179& 0.392& 0.240&  4.633& 0.242& 0.156 \\
0.120& 0.140&  3.130& 0.715& 0.333&  3.865& 0.377& 0.316&  3.143& 0.201& 0.111 \\
0.140& 0.160&  1.937& 0.580& 0.147&  2.068& 0.287& 0.073&  2.525& 0.180& 0.038 \\
0.160& 0.180&  1.847& 0.574& 0.291&  1.787& 0.264& 0.076&  1.644& 0.155& 0.016 \\
0.180& 0.200&  1.482& 0.510& 0.249&  1.763& 0.264& 0.144&  1.527& 0.150& 0.122 \\
0.200& 0.220&  1.510& 0.536& 0.604&  0.783& 0.192& 0.138&  1.179& 0.131& 0.053 \\
0.220& 0.240&  0.530& 0.338& 0.240&  0.637& 0.180& 0.242&  1.119& 0.132& 0.106 \\
0.240& 0.260&  0.274& 0.267& 0.076&  0.691& 0.190& 0.043&  0.677& 0.125& 0.141 \\
0.260& 0.280&  0.223& 0.265& 0.167&  0.656& 0.208& 0.144&  0.399& 0.126& 0.143 \\
0.280& 0.300&  0.734& 0.415& 0.630&  0.314& 0.167& 0.035&  0.144& 0.098& 0.089 \\
0.300& 0.320&  0.865& 0.383& 0.649&  0.212& 0.154& 0.075&  0.228& 0.108& 0.058 \\
0.320& 0.340&  0.000& 0.000& 0.000&  0.000& 0.000& 0.000&  0.000& 0.000& 0.000 \\
0.340& 0.360&  0.294& 0.337& 0.193&  0.008& 0.073& 0.000&  0.013& 0.050& 0.110 \\
\hline\multicolumn{2}{|l|}{First Moment} &
 0.0950&0.0046&0.0031& 0.0918&0.0020&0.0015& 0.0918&0.0013&0.0018 \\
\multicolumn{2}{|l|}{Second Moment} &
 0.0136&0.0014&0.0006& 0.0121&0.0006&0.0003& 0.0121&0.0004&0.0005 \\
\hline\end{tabular}
\begin{tabular}{|@{\hspace{1.5em}}r@{--}l|r@{$\;\pm$}c@{$\pm\;$}l|r@{$\;\pm$}c@{$\pm\;$}l|r@{$\;\pm$}c@{$\pm\;$}l|}
\cline{3-11}
\multicolumn{2}{c|}{} &
\multicolumn{9}{c|}{\rule[-13pt]{0pt}{32pt}${\displaystyle\frac{1}{\sigma}\cdot\frac{\ds}{\dd{\bt}}}$}
\\ \hline
\multicolumn{2}{|c|}{\bt} & \multicolumn{3}{c|}{\rule{0pt}{11pt}at $\rs =194.4\,\GeV$} &
\multicolumn{3}{c|}{at $\rs= 200.2\,\GeV$} &
\multicolumn{3}{c|}{at $\rs= 206.2\,\GeV$}  \\ \hline
0.000& 0.020&  0.376& 0.078& 0.124&  0.449& 0.085& 0.109&  0.491& 0.064& 0.101 \\
0.020& 0.040&  8.334& 0.480& 0.415&  8.633& 0.495& 0.405&  8.694& 0.386& 0.387 \\
0.040& 0.060& 10.931& 0.531& 0.377& 10.228& 0.507& 0.201& 10.221& 0.401& 0.228 \\
0.060& 0.080&  7.336& 0.419& 0.283&  7.197& 0.415& 0.180&  7.299& 0.322& 0.124 \\
0.080& 0.100&  6.187& 0.384& 0.236&  5.780& 0.368& 0.118&  5.821& 0.285& 0.260 \\
0.100& 0.120&  4.157& 0.316& 0.188&  4.282& 0.326& 0.327&  4.079& 0.241& 0.176 \\
0.120& 0.140&  3.356& 0.299& 0.230&  2.929& 0.266& 0.270&  3.432& 0.229& 0.179 \\
0.140& 0.160&  2.245& 0.271& 0.184&  2.839& 0.269& 0.203&  2.411& 0.196& 0.135 \\
0.160& 0.180&  2.367& 0.271& 0.187&  2.384& 0.253& 0.134&  1.725& 0.174& 0.108 \\
0.180& 0.200&  0.992& 0.176& 0.132&  1.430& 0.207& 0.123&  1.568& 0.169& 0.151 \\
0.200& 0.220&  1.011& 0.199& 0.085&  1.073& 0.202& 0.150&  1.441& 0.182& 0.146 \\
0.220& 0.240&  0.816& 0.183& 0.113&  1.191& 0.236& 0.177&  0.960& 0.174& 0.053 \\
0.240& 0.260&  1.141& 0.286& 0.289&  0.429& 0.182& 0.189&  0.576& 0.174& 0.011 \\
0.260& 0.280&  0.339& 0.194& 0.120&  0.553& 0.225& 0.114&  0.632& 0.179& 0.094 \\
0.280& 0.300&  0.099& 0.144& 0.046&  0.211& 0.183& 0.094&  0.500& 0.186& 0.175 \\
0.300& 0.320&  0.168& 0.094& 0.025&  0.281& 0.191& 0.136&  0.063& 0.082& 0.076 \\
0.320& 0.340&  0.144& 0.125& 0.061&  0.095& 0.121& 0.100&  0.040& 0.079& 0.017 \\
0.340& 0.360&  0.000& 0.000& 0.000&  0.015& 0.024& 0.048&  0.048& 0.063& 0.029 \\
\hline\multicolumn{2}{|l|}{First Moment} &
 0.0920&0.0022&0.0028& 0.0950&0.0021&0.0025& 0.0938&0.0017&0.0015 \\
\multicolumn{2}{|l|}{Second Moment} &
 0.0122&0.0006&0.0010& 0.0131&0.0007&0.0006& 0.0128&0.0005&0.0005 \\
\hline\end{tabular}
\begin{tabular}{|@{\hspace{1.5em}}r@{--}l|r@{$\;\pm$}c@{$\pm\;$}l|r@{$\;\pm$}c@{$\pm\;$}l|r@{$\;\pm$}c@{$\pm\;$}l|}
\cline{3-11}
\multicolumn{2}{c|}{} &
\multicolumn{9}{c|}{\rule[-13pt]{0pt}{32pt}${\displaystyle\frac{1}{\sigma}\cdot\frac{\ds}{\dd{\bw}}}$}
\\ \hline
\multicolumn{2}{|c|}{\bw} & \multicolumn{3}{c|}{\rule{0pt}{11pt}at $\rs = 41.4\,\GeV$} &
\multicolumn{3}{c|}{at $\rs = 55.3\,\GeV$} &
\multicolumn{3}{c|}{at $\rs = 65.4\,\GeV$}  \\ \hline
0.000&0.030&  0.641& 0.167& 0.325&  1.498& 0.246& 0.742&  1.264& 0.164& 0.620 \\
0.030&0.050&  8.586& 0.836& 2.308& 13.144& 1.014& 2.525& 13.873& 0.756& 0.784 \\
0.050&0.075& 12.655& 1.026& 0.338& 11.029& 0.802& 1.831& 10.676& 0.583& 0.421 \\
0.075&0.100&  6.548& 0.676& 0.558&  6.442& 0.669& 0.470&  6.186& 0.473& 0.388 \\
0.100&0.125&  5.168& 0.681& 0.818&  3.544& 0.475& 0.573&  4.246& 0.393& 0.873 \\
0.125&0.150&  2.900& 0.497& 0.436&  3.117& 0.479& 1.599&  2.485& 0.312& 0.325 \\
0.150&0.175&  2.101& 0.402& 0.495&  1.703& 0.403& 0.202&  1.445& 0.224& 0.247 \\
0.175&0.200&  1.856& 0.346& 0.134&  0.692& 0.283& 0.544&  1.175& 0.234& 0.697 \\
0.200&0.225&  0.636& 0.223& 0.242&  0.751& 0.240& 0.233&  0.669& 0.156& 0.159 \\
0.225&0.300&  0.166& 0.080& 0.086&  0.137& 0.057& 0.061&  0.167& 0.040& 0.048 \\
\hline\multicolumn{2}{|l|}{First Moment} &
 0.0896&0.0021&0.0018& 0.0800&0.0020&0.0034& 0.0806&0.0014&0.0060 \\
\multicolumn{2}{|l|}{Second Moment} &
 0.0104&0.0005&0.0005& 0.0086&0.0005&0.0006& 0.0088&0.0003&0.0013 \\
\hline\end{tabular}
\begin{tabular}{|@{\hspace{1.5em}}r@{--}l|r@{$\;\pm$}c@{$\pm\;$}l|r@{$\;\pm$}c@{$\pm\;$}l|r@{$\;\pm$}c@{$\pm\;$}l|}
\cline{3-11}
\multicolumn{2}{c|}{} &
\multicolumn{9}{c|}{\rule[-13pt]{0pt}{32pt}${\displaystyle\frac{1}{\sigma}\cdot\frac{\ds}{\dd{\bw}}}$}
\\ \hline
\multicolumn{2}{|c|}{\bw} & \multicolumn{3}{c|}{\rule{0pt}{11pt}at $\rs = 75.7\,\GeV$} &
\multicolumn{3}{c|}{at $\rs = 82.3\,\GeV$} &
\multicolumn{3}{c|}{at $\rs = 85.1\,\GeV$}  \\ \hline
0.000&0.030&  2.299& 0.153& 1.123&  2.628& 0.204& 1.255&  3.260& 0.274& 1.577 \\
0.030&0.050& 16.308& 0.576& 0.614& 15.538& 0.645& 0.746& 15.441& 0.763& 1.344 \\
0.050&0.075&  9.129& 0.384& 0.455&  9.862& 0.472& 0.655& 10.235& 0.602& 0.556 \\
0.075&0.100&  5.427& 0.326& 0.847&  4.651& 0.372& 1.406&  3.917& 0.446& 1.180 \\
0.100&0.125&  3.611& 0.273& 0.275&  3.800& 0.337& 0.769&  3.173& 0.396& 0.476 \\
0.125&0.150&  2.499& 0.222& 0.240&  2.442& 0.288& 0.277&  2.226& 0.303& 0.315 \\
0.150&0.175&  1.297& 0.189& 0.238&  1.500& 0.210& 0.250&  1.775& 0.273& 0.369 \\
0.175&0.200&  1.320& 0.176& 0.248&  0.883& 0.186& 0.078&  1.205& 0.248& 0.234 \\
0.200&0.225&  0.449& 0.114& 0.179&  1.026& 0.237& 0.203&  0.686& 0.187& 0.213 \\
0.225&0.300&  0.154& 0.033& 0.021&  0.084& 0.032& 0.038&  0.173& 0.059& 0.057 \\
\hline\multicolumn{2}{|l|}{First Moment} &
 0.0758&0.0011&0.0046& 0.0756&0.0014&0.0051& 0.0749&0.0017&0.0092 \\
\multicolumn{2}{|l|}{Second Moment} &
 0.0081&0.0003&0.0008& 0.0081&0.0003&0.0008& 0.0082&0.0004&0.0018 \\
\hline\end{tabular}
\begin{tabular}{|@{\hspace{1.5em}}r@{--}l|r@{$\;\pm$}c@{$\pm\;$}l|r@{$\;\pm$}c@{$\pm\;$}l|r@{$\;\pm$}c@{$\pm\;$}l|}
\cline{3-11}
\multicolumn{2}{c|}{} &
\multicolumn{9}{c|}{\rule[-13pt]{0pt}{32pt}${\displaystyle\frac{1}{\sigma}\cdot\frac{\ds}{\dd{\bw}}}$}
\\ \hline
\multicolumn{2}{|c|}{\bw} & \multicolumn{3}{c|}{\rule{0pt}{11pt}at $\rs =130.1\,\GeV$} &
\multicolumn{3}{c|}{at $\rs= 136.1\,\GeV$} &
\multicolumn{3}{c|}{at $\rs= 161.3\,\GeV$}  \\ \hline
0.000& 0.015&  0.157& 0.126& 0.053&  0.235& 0.257& 0.077&  2.601& 0.768& 0.708 \\
0.015& 0.030& 12.915& 1.493& 0.732& 14.660& 1.837& 1.348& 16.194& 2.091& 0.795 \\
0.030& 0.045& 14.268& 1.332& 0.963& 15.618& 1.646& 0.640& 10.741& 1.481& 0.779 \\
0.045& 0.060& 10.861& 1.164& 0.876&  8.923& 1.262& 0.465& 10.016& 1.327& 0.223 \\
0.060& 0.075&  6.320& 0.921& 0.272&  5.144& 0.951& 0.977&  5.587& 0.992& 0.551 \\
0.075& 0.090&  5.646& 0.851& 0.436&  5.510& 0.990& 0.430&  4.394& 0.878& 0.277 \\
0.090& 0.105&  4.097& 0.714& 0.153&  3.752& 0.833& 0.161&  4.149& 0.862& 0.249 \\
0.105& 0.120&  3.866& 0.683& 0.530&  2.436& 0.631& 0.348&  3.511& 0.795& 0.310 \\
0.120& 0.135&  2.078& 0.483& 0.210&  2.427& 0.635& 0.074&  2.089& 0.608& 0.197 \\
0.135& 0.150&  1.974& 0.453& 0.287&  1.802& 0.532& 0.192&  2.024& 0.585& 0.070 \\
0.150& 0.165&  1.160& 0.337& 0.076&  1.292& 0.394& 0.348&  1.162& 0.486& 0.421 \\
0.165& 0.180&  0.647& 0.235& 0.054&  1.660& 0.502& 0.265&  0.779& 0.402& 0.044 \\
0.180& 0.195&  0.802& 0.261& 0.059&  1.177& 0.358& 0.188&  1.449& 0.507& 0.043 \\
0.195& 0.210&  0.877& 0.246& 0.108&  0.656& 0.258& 0.052&  0.800& 0.347& 0.169 \\
0.210& 0.225&  0.230& 0.126& 0.001&  0.587& 0.229& 0.011&  0.581& 0.279& 0.042 \\
0.225& 0.240&  0.514& 0.200& 0.124&  0.259& 0.150& 0.100&  0.092& 0.128& 0.008 \\
0.240& 0.255&  0.197& 0.123& 0.048&  0.144& 0.102& 0.056&  0.114& 0.121& 0.041 \\
0.255& 0.270&  0.057& 0.058& 0.008&  0.170& 0.136& 0.075&  0.053& 0.086& 0.002 \\
0.270& 0.285&  0.000& 0.000& 0.000&  0.072& 0.072& 0.041&  0.330& 0.172& 0.155 \\
0.285& 0.300&  0.000& 0.000& 0.000&  0.144& 0.144& 0.098&  0.000& 0.000& 0.000 \\
\hline\multicolumn{2}{|l|}{First Moment} &
 0.0681&0.0019&0.0006& 0.0699&0.0024&0.0007& 0.0666&0.0027&0.0010 \\
\multicolumn{2}{|l|}{Second Moment} &
 0.0069&0.0004&0.0001& 0.0076&0.0005&0.0002& 0.0070&0.0005&0.0002 \\
\hline\end{tabular}
\begin{tabular}{|@{\hspace{1.5em}}r@{--}l|r@{$\;\pm$}c@{$\pm\;$}l|r@{$\;\pm$}c@{$\pm\;$}l|r@{$\;\pm$}c@{$\pm\;$}l|}
\cline{3-11}
\multicolumn{2}{c|}{} &
\multicolumn{9}{c|}{\rule[-13pt]{0pt}{32pt}${\displaystyle\frac{1}{\sigma}\cdot\frac{\ds}{\dd{\bw}}}$}
\\ \hline
\multicolumn{2}{|c|}{\bw} & \multicolumn{3}{c|}{\rule{0pt}{11pt}at $\rs =172.3\,\GeV$} &
\multicolumn{3}{c|}{at $\rs= 182.8\,\GeV$} &
\multicolumn{3}{c|}{at $\rs= 188.6\,\GeV$}  \\ \hline
0.000& 0.015&  2.337& 0.943& 0.433&  1.727& 0.262& 1.415&  2.170& 0.244& 0.237 \\
0.015& 0.030& 15.587& 2.244& 1.365& 16.496& 0.966& 0.402& 15.348& 0.587& 0.353 \\
0.030& 0.045& 11.428& 1.577& 0.771& 12.573& 0.814& 0.592& 12.889& 0.515& 0.440 \\
0.045& 0.060&  8.594& 1.426& 0.877&  8.528& 0.663& 0.295&  8.460& 0.384& 0.198 \\
0.060& 0.075&  8.232& 1.376& 0.656&  6.961& 0.612& 0.839&  6.632& 0.343& 0.322 \\
0.075& 0.090&  4.833& 1.082& 0.614&  4.354& 0.487& 0.238&  4.898& 0.300& 0.149 \\
0.090& 0.105&  3.079& 0.878& 0.046&  3.945& 0.467& 0.254&  3.648& 0.271& 0.184 \\
0.105& 0.120&  2.021& 0.738& 0.457&  3.230& 0.424& 0.332&  2.908& 0.239& 0.137 \\
0.120& 0.135&  1.842& 0.698& 0.236&  1.965& 0.340& 0.133&  1.899& 0.200& 0.071 \\
0.135& 0.150&  2.506& 0.805& 0.508&  1.745& 0.327& 0.150&  1.786& 0.196& 0.072 \\
0.150& 0.165&  2.968& 0.867& 0.767&  1.325& 0.294& 0.294&  1.793& 0.209& 0.122 \\
0.165& 0.180&  0.748& 0.501& 0.464&  1.225& 0.273& 0.136&  1.156& 0.158& 0.072 \\
0.180& 0.195&  1.099& 0.512& 0.308&  0.873& 0.244& 0.047&  0.951& 0.145& 0.143 \\
0.195& 0.210&  0.909& 0.459& 0.246&  0.584& 0.185& 0.136&  0.872& 0.135& 0.062 \\
0.210& 0.225&  0.079& 0.203& 0.001&  0.211& 0.128& 0.015&  0.375& 0.097& 0.022 \\
0.225& 0.240&  0.000& 0.000& 0.000&  0.182& 0.116& 0.128&  0.253& 0.089& 0.108 \\
0.240& 0.255&  0.331& 0.241& 0.052&  0.568& 0.155& 0.064&  0.335& 0.087& 0.055 \\
0.255& 0.270&  0.075& 0.113& 0.034&  0.045& 0.068& 0.089&  0.110& 0.050& 0.082 \\
0.270& 0.285&  0.000& 0.000& 0.000&  0.089& 0.055& 0.021&  0.060& 0.030& 0.003 \\
0.285& 0.300&  0.000& 0.000& 0.000&  0.039& 0.035& 0.039&  0.125& 0.050& 0.035 \\
\hline\multicolumn{2}{|l|}{First Moment} &
 0.0664&0.0031&0.0023& 0.0654&0.0015&0.0010& 0.0669&0.0009&0.0010 \\
\multicolumn{2}{|l|}{Second Moment} &
 0.0068&0.0006&0.0005& 0.0067&0.0003&0.0002& 0.0071&0.0002&0.0002 \\
\hline\end{tabular}
\begin{tabular}{|@{\hspace{1.5em}}r@{--}l|r@{$\;\pm$}c@{$\pm\;$}l|r@{$\;\pm$}c@{$\pm\;$}l|r@{$\;\pm$}c@{$\pm\;$}l|}
\cline{3-11}
\multicolumn{2}{c|}{} &
\multicolumn{9}{c|}{\rule[-13pt]{0pt}{32pt}${\displaystyle\frac{1}{\sigma}\cdot\frac{\ds}{\dd{\bw}}}$}
\\ \hline
\multicolumn{2}{|c|}{\bw} & \multicolumn{3}{c|}{\rule{0pt}{11pt}at $\rs =194.4\,\GeV$} &
\multicolumn{3}{c|}{at $\rs = 200.2\,\GeV$} &
\multicolumn{3}{c|}{at $\rs = 206.2\,\GeV$}  \\ \hline
0.000& 0.015&  2.446& 0.261& 0.243&  3.055& 0.310& 0.216&  2.690& 0.226& 0.302 \\
0.015& 0.030& 15.023& 0.740& 0.609& 14.545& 0.722& 0.506& 14.846& 0.576& 0.679 \\
0.030& 0.045& 12.061& 0.612& 0.394& 12.038& 0.617& 0.392& 11.911& 0.476& 0.200 \\
0.045& 0.060&  9.734& 0.555& 0.363&  8.410& 0.525& 0.354&  8.842& 0.420& 0.256 \\
0.060& 0.075&  6.486& 0.479& 0.350&  6.472& 0.474& 0.398&  6.541& 0.373& 0.340 \\
0.075& 0.090&  4.938& 0.429& 0.287&  5.464& 0.438& 0.217&  5.080& 0.329& 0.215 \\
0.090& 0.105&  3.758& 0.389& 0.329&  3.203& 0.345& 0.267&  3.618& 0.291& 0.145 \\
0.105& 0.120&  3.145& 0.370& 0.233&  3.097& 0.345& 0.311&  3.343& 0.282& 0.124 \\
0.120& 0.135&  2.200& 0.318& 0.282&  2.536& 0.327& 0.155&  2.171& 0.240& 0.115 \\
0.135& 0.150&  1.734& 0.289& 0.076&  2.702& 0.334& 0.255&  2.000& 0.234& 0.093 \\
0.150& 0.165&  1.585& 0.285& 0.186&  1.326& 0.259& 0.262&  1.376& 0.201& 0.326 \\
0.165& 0.180&  0.736& 0.206& 0.130&  1.051& 0.241& 0.192&  0.842& 0.174& 0.091 \\
0.180& 0.195&  0.958& 0.211& 0.206&  0.925& 0.208& 0.148&  0.800& 0.188& 0.118 \\
0.195& 0.210&  0.576& 0.192& 0.230&  0.032& 0.009& 0.089&  0.944& 0.173& 0.098 \\
0.210& 0.225&  0.620& 0.176& 0.112&  0.595& 0.189& 0.089&  0.723& 0.163& 0.154 \\
0.225& 0.240&  0.537& 0.153& 0.218&  0.775& 0.188& 0.140&  0.384& 0.141& 0.124 \\
0.240& 0.255&  0.000& 0.000& 0.000&  0.207& 0.121& 0.092&  0.260& 0.107& 0.016 \\
0.255& 0.270&  0.073& 0.068& 0.075&  0.199& 0.108& 0.071&  0.247& 0.082& 0.073 \\
0.270& 0.285&  0.057& 0.043& 0.033&  0.027& 0.038& 0.006&  0.019& 0.032& 0.028 \\
0.285& 0.300&  0.000& 0.000& 0.000&  0.009& 0.023& 0.001&  0.030& 0.026& 0.023 \\
\hline\multicolumn{2}{|l|}{First Moment} &
 0.0663&0.0014&0.0016& 0.0688&0.0013&0.0016& 0.0682&0.0011&0.0009 \\
\multicolumn{2}{|l|}{Second Moment} &
 0.0069&0.0003&0.0003& 0.0075&0.0003&0.0003& 0.0074&0.0003&0.0001 \\
\hline\end{tabular}
\begin{tabular}{|@{\hspace{1.5em}}r@{--}l|r@{$\;\pm$}c@{$\pm\;$}l|r@{$\;\pm$}c@{$\pm\;$}l|r@{$\;\pm$}c@{$\pm\;$}l|}
\cline{3-11}
\multicolumn{2}{c|}{} &
\multicolumn{9}{c|}{\rule[-13pt]{0pt}{32pt}${\displaystyle\frac{1}{\sigma}\cdot\frac{\ds}{\dd{C}}}$}
\\ \hline
\multicolumn{2}{|c|}{$C$} & \multicolumn{3}{c|}{\rule{0pt}{11pt}at $\rs =130.1\,\GeV$} &
\multicolumn{3}{c|}{at $\rs= 136.1\,\GeV$} &
\multicolumn{3}{c|}{at $\rs= 161.3\,\GeV$}  \\ \hline
0.000& 0.050&  0.632& 0.166& 0.176&  0.637& 0.282& 0.197&  2.593& 0.480& 0.143 \\
0.050& 0.100&  4.864& 0.497& 0.412&  5.005& 0.591& 0.212&  5.547& 0.664& 0.335 \\
0.100& 0.150&  3.906& 0.392& 0.128&  3.858& 0.459& 0.291&  2.821& 0.408& 0.277 \\
0.150& 0.200&  2.657& 0.315& 0.153&  3.039& 0.394& 0.283&  1.867& 0.299& 0.085 \\
0.200& 0.250&  1.554& 0.242& 0.104&  1.056& 0.239& 0.059&  1.112& 0.227& 0.035 \\
0.250& 0.300&  1.481& 0.239& 0.088&  1.202& 0.256& 0.079&  1.046& 0.225& 0.084 \\
0.300& 0.350&  0.901& 0.178& 0.090&  0.721& 0.199& 0.084&  0.923& 0.210& 0.079 \\
0.350& 0.400&  0.604& 0.140& 0.079&  0.641& 0.181& 0.033&  1.038& 0.221& 0.066 \\
0.400& 0.450&  1.040& 0.192& 0.144&  0.839& 0.206& 0.027&  0.572& 0.167& 0.025 \\
0.450& 0.500&  0.530& 0.128& 0.011&  0.446& 0.147& 0.026&  0.562& 0.160& 0.058 \\
0.500& 0.550&  0.461& 0.118& 0.012&  0.505& 0.155& 0.091&  0.466& 0.147& 0.025 \\
0.550& 0.600&  0.334& 0.097& 0.061&  0.497& 0.144& 0.084&  0.256& 0.118& 0.036 \\
0.600& 0.650&  0.180& 0.071& 0.029&  0.418& 0.137& 0.109&  0.480& 0.145& 0.014 \\
0.650& 0.700&  0.261& 0.076& 0.014&  0.452& 0.122& 0.016&  0.352& 0.122& 0.037 \\
0.700& 0.750&  0.313& 0.086& 0.033&  0.241& 0.087& 0.004&  0.148& 0.080& 0.021 \\
0.750& 0.800&  0.147& 0.062& 0.039&  0.169& 0.071& 0.045&  0.191& 0.089& 0.043 \\
0.800& 0.850&  0.053& 0.038& 0.001&  0.095& 0.062& 0.041&  0.024& 0.054& 0.007 \\
0.850& 0.900&  0.040& 0.029& 0.010&  0.157& 0.066& 0.061&  0.003& 0.032& 0.003 \\
0.900& 0.950&  0.000& 0.000& 0.000&  0.022& 0.022& 0.016&  0.000& 0.000& 0.000 \\
0.950& 1.000&  0.040& 0.040& 0.023&  0.000& 0.000& 0.000&  0.000& 0.000& 0.000 \\
\hline\multicolumn{2}{|l|}{First Moment} &
 0.2277&0.0072&0.0053& 0.2357&0.0089&0.0039& 0.2052&0.0098&0.0028 \\
\multicolumn{2}{|l|}{Second Moment} &
 0.0848&0.0050&0.0027& 0.0938&0.0064&0.0018& 0.0757&0.0064&0.0019 \\
\hline\end{tabular}
\begin{tabular}{|@{\hspace{1.5em}}r@{--}l|r@{$\;\pm$}c@{$\pm\;$}l|r@{$\;\pm$}c@{$\pm\;$}l|r@{$\;\pm$}c@{$\pm\;$}l|}
\cline{3-11}
\multicolumn{2}{c|}{} &
\multicolumn{9}{c|}{\rule[-13pt]{0pt}{32pt}${\displaystyle\frac{1}{\sigma}\cdot\frac{\ds}{\dd{C}}}$}
\\ \hline
\multicolumn{2}{|c|}{$C$} & \multicolumn{3}{c|}{\rule{0pt}{11pt}at $\rs =172.3\,\GeV$} &
\multicolumn{3}{c|}{at $\rs= 182.8\,\GeV$} &
\multicolumn{3}{c|}{at $\rs= 188.6\,\GeV$}  \\ \hline
0.000& 0.050&  2.733& 0.577& 0.389&  1.563& 0.154& 0.525&  1.916& 0.123& 0.101 \\
0.050& 0.100&  4.694& 0.675& 0.351&  5.526& 0.302& 0.160&  4.844& 0.182& 0.142 \\
0.100& 0.150&  2.475& 0.408& 0.412&  3.047& 0.220& 0.147&  3.358& 0.139& 0.076 \\
0.150& 0.200&  2.200& 0.355& 0.134&  2.202& 0.185& 0.251&  2.016& 0.102& 0.063 \\
0.200& 0.250&  1.665& 0.320& 0.207&  1.469& 0.151& 0.072&  1.557& 0.090& 0.038 \\
0.250& 0.300&  0.991& 0.250& 0.056&  1.274& 0.140& 0.107&  1.268& 0.082& 0.041 \\
0.300& 0.350&  0.897& 0.238& 0.155&  1.049& 0.131& 0.098&  1.073& 0.077& 0.058 \\
0.350& 0.400&  0.784& 0.229& 0.144&  0.624& 0.100& 0.026&  0.794& 0.066& 0.019 \\
0.400& 0.450&  0.446& 0.178& 0.067&  0.730& 0.108& 0.074&  0.563& 0.056& 0.018 \\
0.450& 0.500&  0.599& 0.202& 0.078&  0.607& 0.098& 0.047&  0.522& 0.055& 0.012 \\
0.500& 0.550&  0.563& 0.194& 0.112&  0.377& 0.080& 0.066&  0.553& 0.056& 0.054 \\
0.550& 0.600&  0.166& 0.131& 0.019&  0.400& 0.085& 0.006&  0.387& 0.048& 0.027 \\
0.600& 0.650&  0.475& 0.170& 0.056&  0.241& 0.068& 0.092&  0.401& 0.048& 0.033 \\
0.650& 0.700&  0.169& 0.117& 0.066&  0.225& 0.061& 0.007&  0.330& 0.046& 0.047 \\
0.700& 0.750&  0.060& 0.087& 0.028&  0.333& 0.078& 0.042&  0.254& 0.049& 0.044 \\
0.750& 0.800&  0.344& 0.170& 0.131&  0.231& 0.099& 0.038&  0.111& 0.065& 0.031 \\
0.800& 0.850&  0.533& 0.291& 0.246&  0.039& 0.072& 0.001&  0.030& 0.044& 0.044 \\
0.850& 0.900&  0.086& 0.130& 0.070&  0.064& 0.059& 0.065&  0.024& 0.030& 0.050 \\
0.900& 0.950&  0.123& 0.130& 0.068&  0.000& 0.000& 0.000&  0.000& 0.000& 0.000 \\
0.950& 1.000&  0.000& 0.000& 0.000&  0.000& 0.000& 0.000&  0.002& 0.003& 0.001 \\
\hline\multicolumn{2}{|l|}{First Moment} &
 0.2281&0.0159&0.0033& 0.2157&0.0063&0.0073& 0.2160&0.0040&0.0041 \\
\multicolumn{2}{|l|}{Second Moment} &
 0.0979&0.0133&0.0029& 0.0804&0.0051&0.0032& 0.0795&0.0032&0.0038 \\
\hline\end{tabular}
\begin{tabular}{|@{\hspace{1.5em}}r@{--}l|r@{$\;\pm$}c@{$\pm\;$}l|r@{$\;\pm$}c@{$\pm\;$}l|r@{$\;\pm$}c@{$\pm\;$}l|}
\cline{3-11}
\multicolumn{2}{c|}{} &
\multicolumn{9}{c|}{\rule[-13pt]{0pt}{32pt}${\displaystyle\frac{1}{\sigma}\cdot\frac{\ds}{\dd{C}}}$}
\\ \hline
\multicolumn{2}{|c|}{$C$} & \multicolumn{3}{c|}{\rule{0pt}{11pt}at $\rs =194.4\,\GeV$} &
\multicolumn{3}{c|}{at $\rs= 200.2\,\GeV$} &
\multicolumn{3}{c|}{at $\rs= 206.2\,\GeV$}  \\ \hline
0.000& 0.050&  1.858& 0.135& 0.073&  2.208& 0.152& 0.105&  2.178& 0.117& 0.121 \\
0.050& 0.100&  5.000& 0.231& 0.163&  4.622& 0.219& 0.135&  4.801& 0.174& 0.130 \\
0.100& 0.150&  3.191& 0.170& 0.109&  2.911& 0.166& 0.047&  2.831& 0.128& 0.046 \\
0.150& 0.200&  2.004& 0.139& 0.067&  2.069& 0.140& 0.068&  2.178& 0.112& 0.134 \\
0.200& 0.250&  1.657& 0.128& 0.053&  1.690& 0.130& 0.092&  1.636& 0.098& 0.065 \\
0.250& 0.300&  1.339& 0.123& 0.095&  1.093& 0.108& 0.075&  1.217& 0.086& 0.052 \\
0.300& 0.350&  0.954& 0.102& 0.102&  0.943& 0.099& 0.084&  0.934& 0.077& 0.022 \\
0.350& 0.400&  0.871& 0.099& 0.047&  0.865& 0.097& 0.050&  0.845& 0.074& 0.030 \\
0.400& 0.450&  0.624& 0.088& 0.048&  0.650& 0.084& 0.070&  0.687& 0.068& 0.063 \\
0.450& 0.500&  0.675& 0.096& 0.072&  0.632& 0.083& 0.066&  0.483& 0.060& 0.034 \\
0.500& 0.550&  0.351& 0.069& 0.036&  0.609& 0.087& 0.068&  0.475& 0.061& 0.055 \\
0.550& 0.600&  0.326& 0.066& 0.034&  0.460& 0.079& 0.038&  0.452& 0.059& 0.034 \\
0.600& 0.650&  0.287& 0.068& 0.040&  0.308& 0.069& 0.026&  0.445& 0.060& 0.060 \\
0.650& 0.700&  0.407& 0.072& 0.031&  0.323& 0.072& 0.040&  0.352& 0.065& 0.025 \\
0.700& 0.750&  0.369& 0.108& 0.072&  0.448& 0.105& 0.095&  0.285& 0.083& 0.056 \\
0.750& 0.800&  0.036& 0.056& 0.004&  0.163& 0.113& 0.119&  0.152& 0.091& 0.051 \\
0.800& 0.850&  0.030& 0.032& 0.018&  0.000& 0.000& 0.000&  0.050& 0.039& 0.113 \\
0.850& 0.900&  0.018& 0.034& 0.011&  0.000& 0.000& 0.000&  0.000& 0.000& 0.000 \\
0.900& 0.950&  0.004& 0.013& 0.003&  0.000& 0.000& 0.000&  0.000& 0.000& 0.000 \\
0.950& 1.000&  0.000& 0.000& 0.000&  0.005& 0.007& 0.008&  0.000& 0.000& 0.000 \\
\hline\multicolumn{2}{|l|}{First Moment} &
 0.2158&0.0058&0.0039& 0.2244&0.0059&0.0068& 0.2195&0.0049&0.0035 \\
\multicolumn{2}{|l|}{Second Moment} &
 0.0778&0.0045&0.0025& 0.0864&0.0049&0.0048& 0.0828&0.0040&0.0033 \\
\hline\end{tabular}
\begin{tabular}{|@{\hspace{1.5em}}r@{--}l|r@{$\;\pm$}c@{$\pm\;$}l|r@{$\;\pm$}c@{$\pm\;$}l|r@{$\;\pm$}c@{$\pm\;$}l|}
\cline{3-11}
\multicolumn{2}{c|}{} &
\multicolumn{9}{c|}{\rule[-13pt]{0pt}{32pt}${\displaystyle\frac{1}{\sigma}\cdot\frac{\ds}{\dd{D}}}$}
\\ \hline
\multicolumn{2}{|c|}{$D$} & \multicolumn{3}{c|}{\rule{0pt}{11pt}at $\rs =130.1\,\GeV$} &
\multicolumn{3}{c|}{at $\rs= 136.1\,\GeV$} &
\multicolumn{3}{c|}{at $\rs= 161.3\,\GeV$}  \\ \hline
0.000& 0.016& 32.260& 2.111& 1.450& 33.049& 2.488& 1.294& 36.816& 2.836& 0.746 \\
0.016& 0.032& 10.027& 1.099& 0.838& 10.402& 1.287& 0.562&  6.917& 1.016& 0.324 \\
0.032& 0.048&  5.896& 0.823& 0.158&  4.132& 0.828& 0.220&  4.376& 0.799& 0.480 \\
0.048& 0.064&  3.080& 0.559& 0.198&  3.099& 0.675& 0.110&  4.035& 0.753& 0.151 \\
0.064& 0.080&  2.224& 0.461& 0.109&  1.323& 0.443& 0.088&  3.172& 0.652& 0.351 \\
0.080& 0.096&  1.449& 0.366& 0.093&  1.266& 0.467& 0.098&  1.368& 0.443& 0.062 \\
0.096& 0.112&  1.330& 0.371& 0.239&  1.077& 0.388& 0.010&  1.078& 0.392& 0.278 \\
0.112& 0.128&  1.443& 0.375& 0.269&  1.308& 0.418& 0.118&  0.572& 0.300& 0.048 \\
0.128& 0.144&  0.531& 0.233& 0.145&  0.726& 0.346& 0.141&  0.567& 0.293& 0.038 \\
0.144& 0.160&  0.842& 0.311& 0.222&  0.271& 0.202& 0.041&  0.918& 0.349& 0.121 \\
0.160& 0.176&  1.038& 0.343& 0.197&  0.217& 0.153& 0.011&  0.200& 0.183& 0.012 \\
0.176& 0.192&  0.397& 0.175& 0.018&  0.278& 0.197& 0.002&  0.340& 0.237& 0.112 \\
0.192& 0.208&  0.276& 0.163& 0.001&  0.000& 0.000& 0.000&  0.000& 0.000& 0.000 \\
0.208& 0.224&  0.070& 0.070& 0.028&  0.358& 0.231& 0.094&  0.263& 0.214& 0.063 \\
0.224& 0.240&  0.080& 0.080& 0.001&  0.648& 0.291& 0.057&  0.355& 0.227& 0.206 \\
0.240& 0.256&  0.396& 0.183& 0.029&  1.048& 0.389& 0.326&  0.130& 0.168& 0.011 \\
0.256& 0.272&  0.207& 0.147& 0.053&  0.087& 0.087& 0.001&  0.169& 0.182& 0.087 \\
0.272& 0.288&  0.165& 0.117& 0.094&  0.487& 0.253& 0.077&  0.150& 0.162& 0.008 \\
0.288& 0.304&  0.000& 0.000& 0.000&  0.249& 0.181& 0.048&  0.000& 0.000& 0.000 \\
0.304& 0.320&  0.155& 0.116& 0.068&  0.000& 0.000& 0.000&  0.171& 0.172& 0.008 \\
0.320& 0.336&  0.000& 0.000& 0.000&  0.214& 0.163& 0.117&  0.000& 0.000& 0.000 \\
0.336& 0.352&  0.135& 0.096& 0.069&  0.000& 0.000& 0.000&  0.000& 0.000& 0.000 \\
0.352& 0.368&  0.000& 0.000& 0.000&  0.477& 0.337& 0.187&  0.319& 0.215& 0.188 \\
0.368& 0.384&  0.188& 0.134& 0.121&  0.000& 0.000& 0.000&  0.000& 0.000& 0.000 \\
0.384& 0.400&  0.000& 0.000& 0.000&  0.229& 0.229& 0.106&  0.000& 0.000& 0.000 \\
\hline\multicolumn{2}{|l|}{First Moment} &
 0.0404&0.0024&0.0007& 0.0566&0.0052&0.0017& 0.0390&0.0038&0.0009 \\
\multicolumn{2}{|l|}{Second Moment} &
 0.0051&0.0016&0.0001& 0.0138&0.0025&0.0006& 0.0066&0.0017&0.0002 \\
\hline\end{tabular}
\begin{tabular}{|@{\hspace{1.5em}}r@{--}l|r@{$\;\pm$}c@{$\pm\;$}l|r@{$\;\pm$}c@{$\pm\;$}l|r@{$\;\pm$}c@{$\pm\;$}l|}
\cline{3-11}
\multicolumn{2}{c|}{} &
\multicolumn{9}{c|}{\rule[-13pt]{0pt}{32pt}${\displaystyle\frac{1}{\sigma}\cdot\frac{\ds}{\dd{D}}}$}
\\ \hline
\multicolumn{2}{|c|}{$D$} & \multicolumn{3}{c|}{\rule{0pt}{11pt}at $\rs =172.3\,\GeV$} &
\multicolumn{3}{c|}{at $\rs= 182.8\,\GeV$} &
\multicolumn{3}{c|}{at $\rs= 188.6\,\GeV$}  \\ \hline
0.000& 0.016& 32.580& 2.939& 1.329& 33.692& 1.281& 1.815& 34.263& 0.826& 0.524 \\
0.016& 0.032&  8.480& 1.241& 0.554&  9.029& 0.643& 0.532&  8.535& 0.361& 0.229 \\
0.032& 0.048&  4.472& 0.894& 0.151&  5.082& 0.476& 0.390&  5.421& 0.286& 0.105 \\
0.048& 0.064&  3.290& 0.781& 0.075&  3.314& 0.391& 0.301&  3.062& 0.219& 0.179 \\
0.064& 0.080&  0.910& 0.429& 0.013&  2.181& 0.328& 0.094&  2.086& 0.191& 0.161 \\
0.080& 0.096&  2.109& 0.625& 0.437&  1.622& 0.293& 0.250&  1.662& 0.173& 0.124 \\
0.096& 0.112&  1.199& 0.473& 0.156&  1.212& 0.266& 0.253&  1.337& 0.168& 0.083 \\
0.112& 0.128&  0.448& 0.345& 0.208&  0.720& 0.217& 0.020&  1.203& 0.168& 0.195 \\
0.128& 0.144&  0.453& 0.341& 0.271&  1.090& 0.266& 0.029&  0.851& 0.149& 0.062 \\
0.144& 0.160&  1.296& 0.539& 0.316&  0.370& 0.184& 0.024&  0.405& 0.120& 0.005 \\
0.160& 0.176&  0.171& 0.257& 0.003&  0.999& 0.259& 0.191&  0.721& 0.144& 0.128 \\
0.176& 0.192&  0.207& 0.271& 0.198&  0.239& 0.172& 0.111&  0.643& 0.149& 0.189 \\
0.192& 0.208&  0.605& 0.394& 0.075&  0.082& 0.147& 0.001&  0.359& 0.120& 0.064 \\
0.208& 0.224&  0.290& 0.336& 0.082&  0.243& 0.171& 0.226&  0.352& 0.117& 0.056 \\
0.224& 0.240&  0.055& 0.186& 0.105&  0.088& 0.155& 0.116&  0.132& 0.105& 0.135 \\
0.240& 0.256&  0.495& 0.366& 0.216&  0.311& 0.188& 0.084&  0.012& 0.070& 0.124 \\
0.256& 0.272&  0.273& 0.289& 0.122&  0.146& 0.176& 0.061&  0.341& 0.137& 0.143 \\
0.272& 0.288&  0.124& 0.274& 0.191&  0.237& 0.183& 0.068&  0.104& 0.089& 0.008 \\
0.288& 0.304&  0.127& 0.238& 0.002&  0.165& 0.163& 0.234&  0.028& 0.089& 0.019 \\
0.304& 0.320&  0.765& 0.516& 0.139&  0.006& 0.119& 0.000&  0.204& 0.113& 0.002 \\
0.320& 0.336&  0.000& 0.000& 0.000&  0.035& 0.122& 0.039&  0.101& 0.094& 0.049 \\
0.336& 0.352&  0.000& 0.000& 0.000&  0.031& 0.129& 0.036&  0.000& 0.000& 0.000 \\
0.352& 0.368&  0.000& 0.000& 0.000&  0.604& 0.258& 0.161&  0.000& 0.000& 0.000 \\
0.368& 0.384&  0.000& 0.000& 0.000&  0.000& 0.000& 0.000&  0.240& 0.109& 0.080 \\
0.384& 0.400&  0.318& 0.406& 0.115&  0.168& 0.158& 0.100&  0.066& 0.077& 0.013 \\
\hline\multicolumn{2}{|l|}{First Moment} &
 0.0752&0.0119&0.0075& 0.0457&0.0037&0.0059& 0.0415&0.0020&0.0028 \\
\multicolumn{2}{|l|}{Second Moment} &
 0.0277&0.0072&0.0014& 0.0089&0.0018&0.0035& 0.0067&0.0009&0.0017 \\
\hline\end{tabular}
\begin{tabular}{|@{\hspace{1.5em}}r@{--}l|r@{$\;\pm$}c@{$\pm\;$}l|r@{$\;\pm$}c@{$\pm\;$}l|r@{$\;\pm$}c@{$\pm\;$}l|}
\cline{3-11}
\multicolumn{2}{c|}{} &
\multicolumn{9}{c|}{\rule[-13pt]{0pt}{32pt}${\displaystyle\frac{1}{\sigma}\cdot\frac{\ds}{\dd{D}}}$}
\\ \hline
\multicolumn{2}{|c|}{$D$} & \multicolumn{3}{c|}{\rule{0pt}{11pt}at $\rs =194.4\,\GeV$} &
\multicolumn{3}{c|}{at $\rs = 200.2\,\GeV$} &
\multicolumn{3}{c|}{at $\rs = 206.2\,\GeV$}  \\ \hline
0.000& 0.016& 34.894& 1.033& 0.772& 33.486& 1.015& 0.586& 33.974& 0.795& 0.595 \\
0.016& 0.032&  9.195& 0.517& 0.296&  9.230& 0.510& 0.537&  8.981& 0.387& 0.218 \\
0.032& 0.048&  4.744& 0.377& 0.218&  4.744& 0.417& 0.340&  4.963& 0.293& 0.128 \\
0.048& 0.064&  3.568& 0.341& 0.159&  3.175& 0.319& 0.137&  2.969& 0.241& 0.132 \\
0.064& 0.080&  1.975& 0.284& 0.198&  2.321& 0.288& 0.147&  2.618& 0.239& 0.096 \\
0.080& 0.096&  1.683& 0.274& 0.327&  2.172& 0.281& 0.108&  1.530& 0.210& 0.130 \\
0.096& 0.112&  1.633& 0.295& 0.228&  1.350& 0.257& 0.120&  1.647& 0.221& 0.137 \\
0.112& 0.128&  1.086& 0.255& 0.099&  0.860& 0.261& 0.362&  0.923& 0.179& 0.107 \\
0.128& 0.144&  0.961& 0.254& 0.181&  0.742& 0.222& 0.152&  1.093& 0.206& 0.154 \\
0.144& 0.160&  0.469& 0.215& 0.232&  0.855& 0.244& 0.175&  0.526& 0.172& 0.091 \\
0.160& 0.176&  0.437& 0.231& 0.175&  0.712& 0.224& 0.145&  0.499& 0.170& 0.088 \\
0.176& 0.192&  0.295& 0.208& 0.123&  0.855& 0.273& 0.138&  0.667& 0.189& 0.145 \\
0.192& 0.208&  0.171& 0.167& 0.057&  0.418& 0.204& 0.146&  0.234& 0.156& 0.080 \\
0.208& 0.224&  0.288& 0.183& 0.071&  0.308& 0.215& 0.101&  0.547& 0.187& 0.163 \\
0.224& 0.240&  0.418& 0.206& 0.125&  0.215& 0.169& 0.141&  0.337& 0.167& 0.085 \\
0.240& 0.256&  0.045& 0.134& 0.212&  0.461& 0.221& 0.170&  0.301& 0.157& 0.137 \\
0.256& 0.272&  0.266& 0.171& 0.109&  0.018& 0.025& 0.188&  0.000& 0.000& 0.000 \\
0.272& 0.288&  0.000& 0.000& 0.000&  0.000& 0.000& 0.000&  0.057& 0.128& 0.103 \\
0.288& 0.304&  0.000& 0.000& 0.000&  0.098& 0.144& 0.032&  0.045& 0.108& 0.044 \\
0.304& 0.320&  0.036& 0.104& 0.026&  0.000& 0.000& 0.000&  0.124& 0.117& 0.078 \\
0.320& 0.336&  0.022& 0.060& 0.059&  0.149& 0.147& 0.102&  0.148& 0.115& 0.100 \\
0.336& 0.352&  0.074& 0.103& 0.024&  0.054& 0.112& 0.113&  0.018& 0.017& 0.059 \\
0.352& 0.368&  0.000& 0.000& 0.000&  0.048& 0.075& 0.038&  0.000& 0.000& 0.000 \\
0.368& 0.384&  0.000& 0.000& 0.000&  0.025& 0.093& 0.010&  0.000& 0.000& 0.000 \\
0.384& 0.400&  0.039& 0.046& 0.086&  0.000& 0.000& 0.000&  0.000& 0.000& 0.000 \\
\hline\multicolumn{2}{|l|}{First Moment} &
 0.0387&0.0023&0.0047& 0.0435&0.0028&0.0037& 0.0429&0.0029&0.0033 \\
\multicolumn{2}{|l|}{Second Moment} &
 0.0056&0.0010&0.0016& 0.0064&0.0010&0.0021& 0.0064&0.0012&0.0020 \\
\hline\end{tabular}
\begin{tabular}{|@{\hspace{1.5em}}r@{--}l|r@{$\;\pm$}c@{$\pm\;$}l|r@{$\;\pm$}c@{$\pm\;$}l|} \hline
\multicolumn{2}{|c|}{\thr} &
\multicolumn{3}{c|}{\rule[-13pt]{0pt}{32pt}${\displaystyle\frac{1}{\sigma}\cdot\frac{\ds}{\dt}}$\ \ (udsc)} &
\multicolumn{3}{c|}{${\displaystyle\frac{1}{\sigma}\cdot\frac{\ds}{\dt}}$\ \ (b)}  \\ \hline
 0.575& 0.600&  0.001& 0.000& 0.000&  0.001& 0.000& 0.001 \\
 0.600& 0.625&  0.008& 0.000& 0.002&  0.005& 0.001& 0.001 \\
 0.625& 0.650&  0.025& 0.001& 0.001&  0.034& 0.002& 0.002 \\
 0.650& 0.675&  0.085& 0.002& 0.007&  0.089& 0.004& 0.008 \\
 0.675& 0.700&  0.155& 0.003& 0.003&  0.166& 0.007& 0.006 \\
 0.700& 0.725&  0.237& 0.003& 0.005&  0.250& 0.008& 0.011 \\
 0.725& 0.750&  0.339& 0.004& 0.006&  0.342& 0.009& 0.010 \\
 0.750& 0.775&  0.477& 0.005& 0.011&  0.488& 0.011& 0.012 \\
 0.775& 0.800&  0.627& 0.005& 0.013&  0.643& 0.013& 0.015 \\
 0.800& 0.825&  0.838& 0.006& 0.014&  0.859& 0.014& 0.018 \\
 0.825& 0.850&  1.169& 0.008& 0.020&  1.195& 0.017& 0.026 \\
 0.850& 0.875&  1.598& 0.009& 0.042&  1.737& 0.020& 0.046 \\
 0.875& 0.900&  2.329& 0.010& 0.038&  2.442& 0.022& 0.049 \\
 0.900& 0.925&  3.614& 0.012& 0.059&  3.855& 0.025& 0.081 \\
 0.925& 0.950&  6.186& 0.014& 0.101&  6.564& 0.029& 0.131 \\
 0.950& 0.975& 12.801& 0.029& 0.210& 13.475& 0.064& 0.268 \\
 0.975& 1.000&  9.513& 0.017& 0.156&  7.855& 0.027& 0.186 \\
\hline\multicolumn{2}{|l|}{First Moment} &
 0.93441& 0.00007& 0.00053& 0.93174& 0.00014& 0.00077 \\
\multicolumn{2}{|l|}{Second Moment} &
 0.87680& 0.00013& 0.00106& 0.87181& 0.00028& 0.00155 \\
\hline\end{tabular}
\begin{tabular}{|@{\hspace{1.5em}}r@{--}l|r@{$\;\pm$}c@{$\pm\;$}l|r@{$\;\pm$}c@{$\pm\;$}l|} \hline
\multicolumn{2}{|c|}{\rhoh} &
\multicolumn{3}{c|}{\rule[-13pt]{0pt}{32pt}${\displaystyle\frac{1}{\sigma}\cdot\frac{\ds}{\dd{\rhoh}}}$\ \ (udsc)} &
\multicolumn{3}{c|}{${\displaystyle\frac{1}{\sigma}\cdot\frac{\ds}{\dd{\rhoh}}}$\ \ (b)}  \\ \hline
 0.000& 0.015&  7.432& 0.014& 0.157&  6.126& 0.021& 0.171 \\
 0.015& 0.030& 21.946& 0.052& 0.788& 22.363& 0.108& 0.866 \\
 0.030& 0.045& 11.890& 0.028& 0.555& 11.945& 0.055& 0.561 \\
 0.045& 0.060&  7.033& 0.023& 0.193&  7.214& 0.048& 0.216 \\
 0.060& 0.075&  4.595& 0.020& 0.097&  4.824& 0.042& 0.118 \\
 0.075& 0.090&  3.279& 0.017& 0.069&  3.508& 0.039& 0.086 \\
 0.090& 0.105&  2.433& 0.015& 0.051&  2.478& 0.033& 0.061 \\
 0.105& 0.120&  1.890& 0.013& 0.045&  1.950& 0.030& 0.051 \\
 0.120& 0.135&  1.445& 0.012& 0.031&  1.422& 0.025& 0.035 \\
 0.135& 0.150&  1.105& 0.010& 0.023&  1.196& 0.024& 0.029 \\
 0.150& 0.165&  0.917& 0.009& 0.021&  0.866& 0.020& 0.022 \\
 0.165& 0.180&  0.689& 0.008& 0.015&  0.727& 0.018& 0.018 \\
 0.180& 0.195&  0.550& 0.007& 0.012&  0.564& 0.017& 0.014 \\
 0.195& 0.210&  0.425& 0.006& 0.009&  0.424& 0.014& 0.010 \\
 0.210& 0.225&  0.320& 0.005& 0.007&  0.339& 0.013& 0.008 \\
 0.225& 0.240&  0.256& 0.005& 0.005&  0.235& 0.010& 0.006 \\
 0.240& 0.255&  0.183& 0.004& 0.004&  0.192& 0.009& 0.005 \\
 0.255& 0.270&  0.133& 0.003& 0.003&  0.131& 0.007& 0.004 \\
 0.270& 0.285&  0.086& 0.003& 0.004&  0.108& 0.007& 0.008 \\
 0.285& 0.300&  0.059& 0.002& 0.002&  0.055& 0.004& 0.002 \\
\hline\multicolumn{2}{|l|}{First Moment} &
 0.05160& 0.00005& 0.00035& 0.05270& 0.00012& 0.00058 \\
\multicolumn{2}{|l|}{Second Moment} &
 0.00487& 0.00001& 0.00004& 0.00499& 0.00002& 0.00008 \\
\hline\end{tabular}
\begin{tabular}{|@{\hspace{1.5em}}r@{--}l|r@{$\;\pm$}c@{$\pm\;$}l|r@{$\;\pm$}c@{$\pm\;$}l|} \hline
\multicolumn{2}{|c|}{$\bt$} &
\multicolumn{3}{c|}{\rule[-13pt]{0pt}{32pt}${\displaystyle\frac{1}{\sigma}\cdot\frac{\ds}{\dd{\bt}}}$\ \ (udsc)} &
\multicolumn{3}{c|}{${\displaystyle\frac{1}{\sigma}\cdot\frac{\ds}{\dd{\bt}}}$\ \ (b)} \\  \hline
 0.000& 0.020&  0.003& 0.000& 0.014&  0.000& 0.000& 0.000 \\
 0.020& 0.040&  1.588& 0.005& 0.811&  0.009& 0.000& 0.001 \\
 0.040& 0.060& 10.151& 0.029& 0.533&  3.093& 0.019& 0.175 \\
 0.060& 0.080&  9.728& 0.025& 0.511& 13.369& 0.070& 0.508 \\
 0.080& 0.100&  7.282& 0.020& 0.383&  9.338& 0.045& 0.209 \\
 0.100& 0.120&  5.438& 0.017& 0.286&  6.565& 0.038& 0.147 \\
 0.120& 0.140&  4.060& 0.015& 0.213&  4.616& 0.033& 0.103 \\
 0.140& 0.160&  3.033& 0.013& 0.159&  3.445& 0.031& 0.077 \\
 0.160& 0.180&  2.313& 0.012& 0.121&  2.624& 0.027& 0.059 \\
 0.180& 0.200&  1.778& 0.010& 0.093&  2.012& 0.025& 0.045 \\
 0.200& 0.220&  1.396& 0.009& 0.073&  1.511& 0.021& 0.034 \\
 0.220& 0.240&  1.046& 0.008& 0.055&  1.104& 0.018& 0.025 \\
 0.240& 0.260&  0.812& 0.007& 0.043&  0.831& 0.016& 0.023 \\
 0.260& 0.280&  0.580& 0.006& 0.031&  0.659& 0.015& 0.018 \\
 0.280& 0.300&  0.413& 0.005& 0.022&  0.415& 0.011& 0.016 \\
 0.300& 0.320&  0.233& 0.003& 0.012&  0.248& 0.009& 0.013 \\
 0.320& 0.340&  0.105& 0.002& 0.005&  0.126& 0.005& 0.008 \\
 0.340& 0.360&  0.034& 0.001& 0.006&  0.033& 0.002& 0.005 \\
 0.360& 0.380&  0.009& 0.000& 0.002&  0.003& 0.000& 0.002 \\
 0.380& 0.400&  0.000& 0.000& 0.000&  0.001& 0.002& 0.001 \\
\hline\multicolumn{2}{|l|}{First Moment} &
 0.10677& 0.00007& 0.00070& 0.11614& 0.00014& 0.00088 \\
\multicolumn{2}{|l|}{Second Moment} &
 0.01502& 0.00002& 0.00016& 0.01669& 0.00004& 0.00021 \\
\hline\end{tabular}
\begin{tabular}{|@{\hspace{1.5em}}r@{--}l|r@{$\;\pm$}c@{$\pm\;$}l|r@{$\;\pm$}c@{$\pm\;$}l|} \hline
\multicolumn{2}{|c|}{$\bw$} &
\multicolumn{3}{c|}{\rule[-13pt]{0pt}{32pt}${\displaystyle\frac{1}{\sigma}\cdot\frac{\ds}{\dd{\bw}}}$\ \ (udsc)} &
\multicolumn{3}{c|}{${\displaystyle\frac{1}{\sigma}\cdot\frac{\ds}{\dd{\bw}}}$\ \ (b)}  \\ \hline
 0.000& 0.015&  0.043& 0.000& 0.173&  0.000& 0.000& 0.000 \\
 0.015& 0.030&  9.367& 0.028& 0.253&  1.734& 0.009& 0.084 \\
 0.030& 0.045& 15.028& 0.040& 0.411& 19.779& 0.107& 0.815 \\
 0.045& 0.060& 10.693& 0.027& 0.338& 12.239& 0.057& 0.442 \\
 0.060& 0.075&  7.827& 0.024& 0.109&  8.451& 0.047& 0.156 \\
 0.075& 0.090&  5.721& 0.021& 0.079&  5.951& 0.044& 0.109 \\
 0.090& 0.105&  4.282& 0.018& 0.071&  4.538& 0.040& 0.083 \\
 0.105& 0.120&  3.338& 0.016& 0.046&  3.433& 0.036& 0.063 \\
 0.120& 0.135&  2.595& 0.014& 0.036&  2.745& 0.033& 0.050 \\
 0.135& 0.150&  2.046& 0.013& 0.029&  1.993& 0.028& 0.037 \\
 0.150& 0.165&  1.585& 0.011& 0.022&  1.639& 0.026& 0.030 \\
 0.165& 0.180&  1.273& 0.011& 0.018&  1.278& 0.023& 0.023 \\
 0.180& 0.195&  0.967& 0.009& 0.013&  0.933& 0.019& 0.017 \\
 0.195& 0.210&  0.702& 0.007& 0.010&  0.744& 0.018& 0.014 \\
 0.210& 0.225&  0.515& 0.007& 0.008&  0.516& 0.014& 0.012 \\
 0.225& 0.240&  0.344& 0.005& 0.006&  0.347& 0.012& 0.009 \\
 0.240& 0.255&  0.211& 0.004& 0.005&  0.225& 0.009& 0.008 \\
 0.255& 0.270&  0.108& 0.003& 0.003&  0.100& 0.005& 0.004 \\
 0.270& 0.285&  0.022& 0.001& 0.003&  0.019& 0.001& 0.002 \\
 0.285& 0.300&  0.000& 0.000& 0.000&  0.001& 0.000& 0.001 \\
\hline\multicolumn{2}{|l|}{First Moment} &
 0.07235& 0.00005& 0.00033& 0.07548& 0.00012& 0.00051 \\
\multicolumn{2}{|l|}{Second Moment} &
 0.00752& 0.00001& 0.00005& 0.00781& 0.00002& 0.00009 \\
\hline\end{tabular}
\begin{tabular}{|@{\hspace{1.5em}}r@{--}l|r@{$\;\pm$}c@{$\pm\;$}l|r@{$\;\pm$}c@{$\pm\;$}l|} \hline
\multicolumn{2}{|c|}{$C$} &
\multicolumn{3}{c|}{\rule[-13pt]{0pt}{32pt}${\displaystyle\frac{1}{\sigma}\cdot\frac{\ds}{\dc}}$\ \ (udsc)} &
\multicolumn{3}{c|}{${\displaystyle\frac{1}{\sigma}\cdot\frac{\ds}{\dc}}$\ \ (b)}  \\ \hline
 0.000& 0.050&  0.194& 0.000& 0.119&  0.013& 0.000& 0.001 \\
 0.050& 0.100&  3.040& 0.009& 0.088&  1.921& 0.012& 0.071 \\
 0.100& 0.150&  4.010& 0.011& 0.115&  4.303& 0.024& 0.149 \\
 0.150& 0.200&  2.849& 0.008& 0.069&  3.142& 0.016& 0.083 \\
 0.200& 0.250&  2.071& 0.007& 0.059&  2.210& 0.013& 0.068 \\
 0.250& 0.300&  1.567& 0.006& 0.028&  1.746& 0.013& 0.037 \\
 0.300& 0.350&  1.232& 0.005& 0.022&  1.290& 0.011& 0.027 \\
 0.350& 0.400&  0.984& 0.005& 0.017&  1.076& 0.011& 0.023 \\
 0.400& 0.450&  0.804& 0.004& 0.016&  0.875& 0.010& 0.020 \\
 0.450& 0.500&  0.665& 0.004& 0.012&  0.695& 0.009& 0.015 \\
 0.500& 0.550&  0.560& 0.004& 0.010&  0.627& 0.009& 0.013 \\
 0.550& 0.600&  0.488& 0.003& 0.010&  0.502& 0.008& 0.011 \\
 0.600& 0.650&  0.419& 0.003& 0.007&  0.423& 0.007& 0.009 \\
 0.650& 0.700&  0.358& 0.003& 0.006&  0.347& 0.006& 0.007 \\
 0.700& 0.750&  0.310& 0.003& 0.009&  0.334& 0.007& 0.011 \\
 0.750& 0.800&  0.260& 0.003& 0.005&  0.288& 0.007& 0.007 \\
 0.800& 0.850&  0.124& 0.002& 0.008&  0.129& 0.004& 0.011 \\
 0.850& 0.900&  0.047& 0.001& 0.002&  0.060& 0.002& 0.003 \\
 0.900& 0.950&  0.016& 0.001& 0.002&  0.017& 0.001& 0.002 \\
 0.950& 1.000&  0.003& 0.000& 0.001&  0.001& 0.000& 0.000 \\
\hline\multicolumn{2}{|l|}{First Moment} &
 0.26110& 0.00021& 0.00197& 0.27462& 0.00045& 0.00261 \\
\multicolumn{2}{|l|}{Second Moment} &
 0.10265& 0.00016& 0.00126& 0.10905& 0.00036& 0.00170 \\
\hline\end{tabular}
\begin{tabular}{|@{\hspace{1.5em}}r@{--}l|r@{$\;\pm$}c@{$\pm\;$}l|r@{$\;\pm$}c@{$\pm\;$}l|} \hline
\multicolumn{2}{|c|}{$D$} &
\multicolumn{3}{c|}{\rule[-13pt]{0pt}{32pt}${\displaystyle\frac{1}{\sigma}\cdot\frac{\ds}{\dD}}$\ \ (udsc)} &
\multicolumn{3}{c|}{${\displaystyle\frac{1}{\sigma}\cdot\frac{\ds}{\dD}}$\ \ (b)}  \\ \hline
 0.000& 0.032& 17.574& 0.038& 0.324& 16.133& 0.071& 0.331 \\
 0.032& 0.064&  5.154& 0.009& 0.095&  5.432& 0.020& 0.111 \\
 0.064& 0.096&  2.622& 0.009& 0.048&  2.858& 0.018& 0.059 \\
 0.096& 0.128&  1.620& 0.007& 0.030&  1.816& 0.017& 0.037 \\
 0.128& 0.160&  1.111& 0.006& 0.025&  1.307& 0.015& 0.032 \\
 0.160& 0.192&  0.785& 0.005& 0.019&  0.944& 0.013& 0.025 \\
 0.192& 0.224&  0.563& 0.005& 0.017&  0.698& 0.012& 0.024 \\
 0.224& 0.256&  0.425& 0.004& 0.013&  0.504& 0.010& 0.017 \\
 0.256& 0.288&  0.322& 0.003& 0.009&  0.368& 0.008& 0.011 \\
 0.288& 0.320&  0.241& 0.003& 0.008&  0.273& 0.007& 0.007 \\
 0.320& 0.352&  0.184& 0.003& 0.006&  0.227& 0.007& 0.006 \\
 0.352& 0.384&  0.150& 0.003& 0.007&  0.160& 0.006& 0.006 \\
 0.384& 0.416&  0.111& 0.002& 0.005&  0.116& 0.005& 0.005 \\
 0.416& 0.448&  0.087& 0.002& 0.006&  0.082& 0.004& 0.006 \\
 0.448& 0.480&  0.068& 0.002& 0.002&  0.077& 0.004& 0.004 \\
 0.480& 0.512&  0.057& 0.002& 0.002&  0.060& 0.004& 0.003 \\
 0.512& 0.544&  0.044& 0.001& 0.001&  0.049& 0.004& 0.003 \\
 0.544& 0.576&  0.035& 0.001& 0.002&  0.033& 0.003& 0.002 \\
 0.576& 0.608&  0.027& 0.001& 0.001&  0.030& 0.003& 0.002 \\
 0.608& 0.640&  0.019& 0.001& 0.001&  0.017& 0.002& 0.001 \\
 0.640& 0.672&  0.017& 0.001& 0.001&  0.023& 0.003& 0.001 \\
 0.672& 0.704&  0.012& 0.001& 0.000&  0.018& 0.002& 0.000 \\
 0.704& 0.736&  0.011& 0.001& 0.001&  0.012& 0.002& 0.002 \\
 0.736& 0.768&  0.008& 0.001& 0.001&  0.005& 0.001& 0.001 \\
 0.768& 0.800&  0.003& 0.000& 0.001&  0.007& 0.001& 0.003 \\
\hline\multicolumn{2}{|l|}{First Moment} &
 0.06282& 0.00011& 0.00098& 0.06899& 0.00025& 0.00117 \\
\multicolumn{2}{|l|}{Second Moment} &
 0.01167& 0.00005& 0.00030& 0.01318& 0.00011& 0.00036 \\
\hline\end{tabular}
\begin{tabular}{|c|c|c|c|} \hline
    $y$   &  $A_y$  &  $B_y$    & $c_y$ \\  \hline
% $\onet$  & 2.103   &  40.78    &   2
% $\rhoh$  & 2.103   &  19.03    &   1
%  $\bt$   & 4.066   &  56.11    &   1
%  $\bw$   & 4.066   &  -17.66   &  0.5
%  $C$     & 8.638   &  129.5    & $3\pi$
% $\onet$  & 2.103   &  44.99    &   2       % numbers for formula with B_y-2A_y
% $\rhoh$  & 2.103   &  26.98    &   1
%  $\bt$   & 4.067   &  63.40    &   1
%  $\bw$   & 4.067   & $-7.939$  &  0.5
%  $C$     & 8.638   &  172.8    & $3\pi$
%  $D$     & 0       &  60.40    & $195\frac{\as(\mu)}{2\pi}$ \rule[-8pt]{0pt}{18pt}
 $\onet$  & 2.103   &  \phantom{$-$}40.78    &   2   \\     % numbers for formula with only B_y
 $\rhoh$  & 2.103   &  \phantom{$-$}22.77    &   1   \\
  $\bt$   & 4.067   &  \phantom{$-$}55.27    &   1   \\
  $\bw$   & 4.067   &             $-16.07$  &  0.5   \\
  $C$     & 8.638   &  \phantom{$-$}155.5    & $3\pi$ \\
  $D$     & 0       &  \phantom{$-$}60.40    & $195\frac{\as(\mu)}{2\pi}$ \rule[-8pt]{0pt}{18pt} \\
\hline\end{tabular}
\begin{tabular}{|c|r@{$\;\pm\;$}c@{$\;\pm\;$}l|r@{$\;\pm\;$}c@{$\;\pm\;$}l|r@{/}l|}
\hline
  $y$      & \multicolumn{3}{c|}{$\alpha_{0}$} &
             \multicolumn{3}{c|}{$\as (\MZ)$} &
             \multicolumn{2}{c|}{ \chisq/d.o.f.}
\\ \hline
$\onet$    & 0.518 & 0.051 & 0.030 & 0.1164 & 0.0046 & 0.0038 & 17.7 & 14  \\
$\rhoh$    & 0.421 & 0.034 & 0.015 & 0.1051 & 0.0047 & 0.0021 & 13.4 & 14  \\
 \bt       & 0.449 & 0.039 & 0.037 & 0.1163 & 0.0032 & 0.0027 &  8.9 & 14  \\
 \bw       & 0.342 & 0.078 & 0.015 & 0.1169 & 0.0039 & 0.0015 & 13.9 & 14  \\
$C$        & 0.457 & 0.030 & 0.026 & 0.1164 & 0.0030 & 0.0036 & 11.7 & 14  \\
$D$        & 0.682 & 0.094 & 0.018 & 0.1046 & 0.0078 & 0.0096 & 24.3 & 14  \\
\hline
avg.       & 0.478 & 0.054 & 0.024 & 0.1126 & 0.0045 & 0.0039 &  \multicolumn{2}{c}{} \\
\cline{1-7}
\end{tabular}

==> (inline-1) <==
\begin{tabular}{|c|r@{$\;\pm\;$}l|r@{/}l|c|}
\hline
  $y$      & \multicolumn{2}{c|}{$A_{2}$ \rule[-4pt]{0pt}{16pt}(\GeV$^2$)} &
             \multicolumn{2}{c|}{\chisq/d.o.f.} &
%             \multicolumn{1}{c|}
             {$\frac{A_2/s}{2\langle y_\mathrm{pert}\rangle c_y F_y {\cal P}}$\rule[-9pt]{0pt}{24pt}}
\\ \hline
$\onet$    &   5.47 & 0.17 & 13.9 & 15 & $\phantom{-}0.78$ \\
$\rhoh$    & $-0.47$& 0.09 &  6.0 & 15 &           $-0.18$ \\
 \bt       &  15.44 & 0.52 & 32.9 & 15 & $\phantom{-}0.56$ \\
 \bw       &$-10.05$& 0.33 & 25.2 & 15 & $       -1.32$    \\
$C$        &  11.51 & 0.35 & 20.2 & 15 & $\phantom{-}0.51$ \\
\hline\end{tabular}
\begin{tabular}{|l|c|c|c|c|c|c|}\cline{2-7}
\multicolumn{1}{c|}{}& Leading Log & Next-to-Leading Log & \multicolumn{4}{c|}{Subleading} \\ \hline
First Order  & $\asp L^{2}$      & $\asp  L$         & $\asp$        &                    &            & \\
Second Order & $\asp^{2}  L^{3}$ & $\asp^{2}  L^{2}$ & $\asp^{2}  L$ &$\asp^{2}$          &            & \\
Third Order  & $\asp^{3}  L^{4}$ & $\asp^{3}  L^{3}$ & $\asp^{3}  L^{2}$ &  $\asp^{3}  L$ & $\asp^{3}$ & \\
\multicolumn{1}{|c|}{$\vdots$} & $\vdots$ & $\vdots$ & $\vdots$ & $\vdots$ & $\vdots$ & $\ddots$         \\
\hline\end{tabular}
\begin{tabular}{|r|l|l@{--}r|l@{--}r|l@{--}r|l@{--}r|l@{--}r|}
\hline\multicolumn{1}{|c|}{$\langle\rs\,\rangle$} & & \multicolumn{2}{c|}{$1-T$} &
\multicolumn{2}{c|}{\rhoh} & \multicolumn{2}{c|}{\bt} &
\multicolumn{2}{c|}{\bw}   & \multicolumn{2}{c|}{$C$}  \\ \hline
 41.4\,\GeV&Fit range&0.025&0.290&0.015&0.252&0.040&0.250&0.030&0.220&0.10&0.64 \\
 &\chisq/d.o.f.& \multicolumn{2}{c|}{12.7 / 9} &
\multicolumn{2}{c|}{8.6  / 10} & \multicolumn{2}{c|}{6.4  /  6} &
\multicolumn{2}{c|}{8.4 /  5} & \multicolumn{2}{c|}{14.7 / 8} \\ \hline
 55.3\,\GeV&Fit range&0.025&0.250&0.015&0.252&0.040&0.250&0.030&0.220&0.10&0.64 \\
 &\chisq/d.o.f.& \multicolumn{2}{c|}{7.3 / 8} &
\multicolumn{2}{c|}{4.7  / 10} & \multicolumn{2}{c|}{4.1  /  6} &
\multicolumn{2}{c|}{1.2 /  5} & \multicolumn{2}{c|}{25.4 / 8}  \\ \hline
 65.4\,\GeV&Fit range&0.025&0.250&0.015&0.252&0.040&0.250&0.030&0.220&0.10&0.64 \\
 &\chisq/d.o.f.& \multicolumn{2}{c|}{7.6 / 8} &
\multicolumn{2}{c|}{18.2 / 10} & \multicolumn{2}{c|}{2.3  /  6} &
\multicolumn{2}{c|}{0.9 /  5} & \multicolumn{2}{c|}{22.8 / 8}  \\ \hline
 75.7\,\GeV&Fit range&0.025&0.250&0.015&0.252&0.040&0.250&0.030&0.220&0.10&0.64 \\
 &\chisq/d.o.f.& \multicolumn{2}{c|}{1.8 / 8} &
\multicolumn{2}{c|}{6.0  / 10} & \multicolumn{2}{c|}{4.1  /  6} &
\multicolumn{2}{c|}{4.1 /  5} & \multicolumn{2}{c|}{16.8 / 8}  \\ \hline
 82.3\,\GeV&Fit range&0.025&0.250&0.015&0.252&0.040&0.250&0.030&0.220&0.10&0.64 \\
 &\chisq/d.o.f.& \multicolumn{2}{c|}{3.0 / 8} &
\multicolumn{2}{c|}{34.4 / 10} & \multicolumn{2}{c|}{0.6  /  6} &
\multicolumn{2}{c|}{1.4 /  5} & \multicolumn{2}{c|}{15.9 / 8}  \\ \hline
 85.1\,\GeV&Fit range&0.025&0.250&0.015&0.252&0.040&0.250&0.030&0.220&0.10&0.64 \\
 &\chisq/d.o.f.& \multicolumn{2}{c|}{2.9 / 8} &
\multicolumn{2}{c|}{9.2  / 10} & \multicolumn{2}{c|}{6.4  /  6} &
\multicolumn{2}{c|}{2.4 /  5} & \multicolumn{2}{c|}{8.2 / 8}  \\ \hline
 91.2\,\GeV&Fit range&0.025&0.290&0.015&0.216&0.070&0.250&0.050&0.175&0.10&0.52 \\
 &\chisq/d.o.f.& \multicolumn{2}{c|}{6.0 / 9} &
\multicolumn{2}{c|}{20.1 /  9} & \multicolumn{2}{c|}{1.2  /  7} &
\multicolumn{2}{c|}{5.8 /  7} & \multicolumn{2}{c|}{16.3 / 8}  \\ \hline
130.1\,\GeV&Fit range&0.000&0.275&0.000&0.150&0.020&0.260&0.015&0.210&0.05&0.50 \\
 &\chisq/d.o.f.& \multicolumn{2}{c|}{6.8 / 10} &
\multicolumn{2}{c|}{7.9  /  9} & \multicolumn{2}{c|}{5.7  / 11} &
\multicolumn{2}{c|}{11.9 / 12} & \multicolumn{2}{c|}{6.1 / 8}  \\ \hline
136.1\,\GeV&Fit range&0.000&0.250&0.000&0.210&0.020&0.260&0.015&0.210&0.05&0.50 \\
 &\chisq/d.o.f.& \multicolumn{2}{c|}{9.4 / 9} &
\multicolumn{2}{c|}{8.9  / 13} & \multicolumn{2}{c|}{6.0  / 11} &
\multicolumn{2}{c|}{4.9 / 12} & \multicolumn{2}{c|}{11.2 / 9}  \\ \hline
161.3\,\GeV&Fit range&0.000&0.250&0.000&0.210&0.020&0.260&0.015&0.210&0.05&0.50 \\
 &\chisq/d.o.f.& \multicolumn{2}{c|}{8.3 / 9} &
\multicolumn{2}{c|}{4.9  / 13} & \multicolumn{2}{c|}{6.7  / 12} &
\multicolumn{2}{c|}{5.3 / 12} & \multicolumn{2}{c|}{4.8 / 8}  \\ \hline
172.3\,\GeV&Fit range&0.000&0.250&0.000&0.210&0.000&0.260&0.000&0.210&0.05&0.50 \\
 &\chisq/d.o.f.& \multicolumn{2}{c|}{2.4 / 9} &
\multicolumn{2}{c|}{6.2  / 13} & \multicolumn{2}{c|}{5.5  / 12} &
\multicolumn{2}{c|}{7.2 / 13} & \multicolumn{2}{c|}{2.6 / 8}  \\ \hline
182.8\,\GeV&Fit range&0.000&0.300&0.000&0.210&0.000&0.260&0.000&0.210&0.05&0.50 \\
 &\chisq/d.o.f.& \multicolumn{2}{c|}{2.6 / 11} &
\multicolumn{2}{c|}{4.6  / 13} & \multicolumn{2}{c|}{8.1  / 12} &
\multicolumn{2}{c|}{3.9 / 13} & \multicolumn{2}{c|}{4.2 / 8}  \\ \hline
188.6\,\GeV&Fit range&0.000&0.300&0.000&0.210&0.000&0.260&0.000&0.210&0.05&0.50 \\
 &\chisq/d.o.f.& \multicolumn{2}{c|}{6.3 / 11} &
\multicolumn{2}{c|}{7.9  / 13} & \multicolumn{2}{c|}{19.3 / 12} &
\multicolumn{2}{c|}{11.7 / 13} & \multicolumn{2}{c|}{7.5 / 8}  \\ \hline
194.4\,\GeV&Fit range&0.000&0.300&0.000&0.210&0.020&0.260&0.015&0.210&0.05&0.50 \\
 &\chisq/d.o.f.& \multicolumn{2}{c|}{3.1 / 11} &
\multicolumn{2}{c|}{10.1 / 13} & \multicolumn{2}{c|}{20.2 / 11} &
\multicolumn{2}{c|}{9.7 / 12} & \multicolumn{2}{c|}{3.8 / 8}  \\ \hline
200.2\,\GeV&Fit range&0.000&0.300&0.000&0.180&0.020&0.260&0.015&0.195&0.05&0.50 \\
 &\chisq/d.o.f.& \multicolumn{2}{c|}{8.1 / 11} &
\multicolumn{2}{c|}{6.8  / 11} & \multicolumn{2}{c|}{9.6  / 11} &
\multicolumn{2}{c|}{10.3 / 11} & \multicolumn{2}{c|}{2.9 / 8}  \\ \hline
206.2\,\GeV&Fit range&0.000&0.250&0.000&0.210&0.020&0.260&0.015&0.210&0.05&0.50  \\
 &\chisq/d.o.f.& \multicolumn{2}{c|}{7.5 / 9} &
\multicolumn{2}{c|}{7.7 / 13} & \multicolumn{2}{c|}{5.9  / 11} &
\multicolumn{2}{c|}{7.8 / 12} & \multicolumn{2}{c|}{3.4 / 8}  \\ \hline
\end{tabular}
\begin{tabular}{|r@{.}l|r@{$\pm$}c@{$\pm$}l|r@{$\pm$}c@{$\pm$}l|r@{$\pm$}c@{$\pm$}l|r@{$\pm$}c@{$\pm$}l|r@{$\pm$}c@{$\pm$}l|}
\hline
\multicolumn{2}{|c|}{\rs}   & \multicolumn{15}{c|}{\as\ from}        \\
\cline{3-17}
\multicolumn{2}{|c|}{(\GeV)}& \multicolumn{3}{c|}{\onet} & \multicolumn{3}{c|}{\rhoh} & \multicolumn{3}{c|}{\bt} &
            \multicolumn{3}{c|}{\bw} & \multicolumn{3}{c|}{$C$}   \\
\hline
 41&4 & 0.1500&0.0062&0.0124 & 0.1440&0.0044&0.0102 & 0.1401&0.0063&0.0119 & 0.1380&0.0067&0.0091 & 0.1371&0.0070&0.0102 \\
 55&3 & 0.1310&0.0073&0.0127 & 0.1280&0.0066&0.0064 & 0.1321&0.0070&0.0099 & 0.1191&0.0072&0.0088 & 0.1197&0.0086&0.0118 \\
 65&4 & 0.1458&0.0062&0.0104 & 0.1397&0.0041&0.0065 & 0.1354&0.0067&0.0106 & 0.1190&0.0062&0.0086 & 0.1258&0.0039&0.0108 \\
 75&7 & 0.1290&0.0070&0.0101 & 0.1226&0.0045&0.0062 & 0.1296&0.0074&0.0097 & 0.1068&0.0060&0.0084 & 0.1143&0.0072&0.0094 \\
 82&3 & 0.1224&0.0062&0.0094 & 0.1189&0.0032&0.0075 & 0.1270&0.0079&0.0095 & 0.1083&0.0067&0.0087 & 0.1153&0.0060&0.0091 \\
 85&1 & 0.1184&0.0067&0.0093 & 0.1114&0.0062&0.0059 & 0.1259&0.0069&0.0095 & 0.1092&0.0080&0.0091 & 0.1115&0.0045&0.0089 \\
\hline
91&2  & 0.1233&0.0025&0.0076 & 0.1228&0.0013&0.0052 & 0.1222&0.0020&0.0080 & 0.1196&0.0022&0.0052 & 0.1170&0.0016&0.0076 \\
\hline
130&1 & 0.1139&0.0046&0.0056 & 0.1134&0.0045&0.0038 & 0.1178&0.0033&0.0064 & 0.1089&0.0031&0.0088 & 0.1151&0.0040&0.0066 \\
136&1 & 0.1166&0.0053&0.0060 & 0.1112&0.0039&0.0037 & 0.1166&0.0035&0.0064 & 0.1072&0.0041&0.0078 & 0.1089&0.0047&0.0076 \\
161&3 & 0.1018&0.0056&0.0050 & 0.1012&0.0056&0.0034 & 0.1123&0.0042&0.0067 & 0.1058&0.0059&0.0068 & 0.1043&0.0060&0.0057 \\
172&3 & 0.1109&0.0061&0.0064 & 0.1099&0.0052&0.0033 & 0.1092&0.0062&0.0061 & 0.1045&0.0047&0.0065 & 0.1121&0.0068&0.0057 \\
182&8 & 0.1132&0.0026&0.0054 & 0.1075&0.0025&0.0038 & 0.1134&0.0022&0.0060 & 0.1063&0.0016&0.0071 & 0.1081&0.0029&0.0054 \\
188&6 & 0.1168&0.0018&0.0057 & 0.1108&0.0016&0.0033 & 0.1137&0.0018&0.0067 & 0.1060&0.0016&0.0078 & 0.1118&0.0023&0.0055 \\
194&4 & 0.1168&0.0024&0.0056 & 0.1096&0.0022&0.0039 & 0.1152&0.0021&0.0065 & 0.1071&0.0021&0.0062 & 0.1130&0.0033&0.0056 \\
200&2 & 0.1178&0.0033&0.0059 & 0.1114&0.0033&0.0034 & 0.1164&0.0023&0.0062 & 0.1088&0.0022&0.0062 & 0.1147&0.0029&0.0057 \\
206&2 & 0.1173&0.0021&0.0057 & 0.1119&0.0019&0.0034 & 0.1163&0.0021&0.0065 & 0.1077&0.0019&0.0062 & 0.1130&0.0028&0.0053 \\
\hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|}
\hline
 $\langle\rs\,\rangle$  & \multicolumn{5}{c|}{$\as$ measurement from $T$, \rhoh, \bt,
 $\bw$, $C$} \\  \cline{2-6}
 (\GeV)  &   $\as$   &     stat & syst & hadr. & hi. order   \\ \hline
 \phantom{1}41.4 & 0.1418&$\pm0.0053$&$\pm0.0030$&$\pm0.0055$&$\pm0.0085$ \\
 \phantom{1}55.3 & 0.1260&$\pm0.0047$&$\pm0.0056$&$\pm0.0066$&$\pm0.0062$ \\
 \phantom{1}65.4 & 0.1331&$\pm0.0032$&$\pm0.0042$&$\pm0.0059$&$\pm0.0064$ \\
 \phantom{1}75.7 & 0.1204&$\pm0.0024$&$\pm0.0059$&$\pm0.0060$&$\pm0.0053$ \\
 \phantom{1}82.3 & 0.1184&$\pm0.0028$&$\pm0.0053$&$\pm0.0060$&$\pm0.0051$ \\
 \phantom{1}85.1 & 0.1152&$\pm0.0037$&$\pm0.0051$&$\pm0.0060$&$\pm0.0055$ \\
 \phantom{1}91.2 & 0.1210&$\pm0.0008$&$\pm0.0017$&$\pm0.0040$&$\pm0.0052$ \\
           130.1 & 0.1138&$\pm0.0033$&$\pm0.0021$&$\pm0.0031$&$\pm0.0046$ \\
           136.1 & 0.1121&$\pm0.0039$&$\pm0.0019$&$\pm0.0038$&$\pm0.0045$ \\
           161.3 & 0.1051&$\pm0.0048$&$\pm0.0026$&$\pm0.0026$&$\pm0.0044$ \\
           172.3 & 0.1099&$\pm0.0052$&$\pm0.0026$&$\pm0.0024$&$\pm0.0048$ \\
           182.8 & 0.1096&$\pm0.0022$&$\pm0.0010$&$\pm0.0023$&$\pm0.0044$ \\
           188.6 & 0.1122&$\pm0.0014$&$\pm0.0012$&$\pm0.0022$&$\pm0.0045$ \\
           194.4 & 0.1123&$\pm0.0018$&$\pm0.0016$&$\pm0.0020$&$\pm0.0047$ \\
           200.2 & 0.1138&$\pm0.0018$&$\pm0.0021$&$\pm0.0020$&$\pm0.0046$ \\
           206.2 & 0.1132&$\pm0.0014$&$\pm0.0016$&$\pm0.0019$&$\pm0.0047$ \\
\hline\end{tabular}
\begin{tabular}{|c||r@{$\pm$}r@{$\pm$}r||r@{$\pm$}r@{$\pm$}r||r@{$\pm$}r@{$\pm$}r|}
\begin{tabular}{|c|r@{$\;\pm\;$}r@{$\;\pm\;$}r|r@{$\;\pm\;$}r@{$\;\pm\;$}r|r@{$\;\pm\;$}r@{$\;\pm\;$}r|}
\cline{2-10}
\multicolumn{1}{c|}{} & \multicolumn{9}{c|}{\rule[-4pt]{0pt}{14pt}$P_{\nch}$ at $\rs= 91.2\,\GeV$}       \\
 \hline
$\nch$ & \multicolumn{3}{c|}{all flavours}
       & \multicolumn{3}{c|}{udsc flavours}
       & \multicolumn{3}{c|}{   b flavour}   \\
 \hline
$\phantom{1} 2$ & 0.000018 & 0.000003 & 0.000009 &   0.000021 & 0.000004 & 0.000002 & \multicolumn{3}{c|}{\ } \\
$\phantom{1} 4$ & 0.000268 & 0.000010 & 0.000051 &   0.000331 & 0.000014 & 0.000027 &   0.000009 &   0.000005 & 0.000030 \\
$\phantom{1} 6$ & 0.002054 & 0.000028 & 0.000104 &   0.002582 & 0.000041 & 0.000192 &   0.000227 &   0.000028 & 0.000084 \\
$\phantom{1} 8$ & 0.009328 & 0.000063 & 0.000368 &   0.011335 & 0.000087 & 0.000725 &   0.001944 &   0.000085 & 0.000458 \\
$           10$ & 0.027621 & 0.000108 & 0.000755 &   0.032821 & 0.000148 & 0.001766 &   0.008961 &   0.000188 & 0.001311 \\
$           12$ & 0.058426 & 0.000150 & 0.001115 &   0.066995 & 0.000199 & 0.002907 &   0.026978 &   0.000324 & 0.002513 \\
$           14$ & 0.093836 & 0.000173 & 0.001263 &   0.104305 & 0.000226 & 0.003396 &   0.057434 &   0.000447 & 0.003302 \\
$           16$ & 0.121719 & 0.000176 & 0.001274 &   0.130215 & 0.000225 & 0.002797 &   0.092830 &   0.000508 & 0.003038 \\
$           18$ & 0.133779 & 0.000168 & 0.000978 &   0.137874 & 0.000213 & 0.001607 &   0.121985 &   0.000507 & 0.002036 \\
$           20$ & 0.129539 & 0.000158 & 0.000883 &   0.128385 & 0.000199 & 0.000913 &   0.135052 &   0.000471 & 0.001561 \\
$           22$ & 0.113598 & 0.000148 & 0.000419 &   0.109303 & 0.000187 & 0.001652 &   0.130966 &   0.000439 & 0.001776 \\
$           24$ & 0.092586 & 0.000138 & 0.000639 &   0.086274 & 0.000171 & 0.001992 &   0.115071 &   0.000421 & 0.002153 \\
$           26$ & 0.070832 & 0.000125 & 0.000804 &   0.064172 & 0.000152 & 0.002125 &   0.093411 &   0.000405 & 0.002126 \\
$           28$ & 0.051225 & 0.000109 & 0.000998 &   0.045495 & 0.000132 & 0.001995 &   0.071269 &   0.000377 & 0.001965 \\
$           30$ & 0.035490 & 0.000093 & 0.000908 &   0.030750 & 0.000110 & 0.001792 &   0.051408 &   0.000338 & 0.001662 \\
$           32$ & 0.023541 & 0.000076 & 0.000822 &   0.019974 & 0.000089 & 0.001430 &   0.035160 &   0.000289 & 0.001356 \\
$           34$ & 0.014928 & 0.000061 & 0.000634 &   0.012434 & 0.000070 & 0.001128 &   0.023016 &   0.000238 & 0.001026 \\
$           36$ & 0.009190 & 0.000047 & 0.000461 &   0.007410 & 0.000054 & 0.000808 &   0.014572 &   0.000192 & 0.000731 \\
$           38$ & 0.005395 & 0.000036 & 0.000306 &   0.004343 & 0.000041 & 0.000551 &   0.008841 &   0.000150 & 0.000501 \\
$           40$ & 0.003119 & 0.000027 & 0.000221 &   0.002433 & 0.000031 & 0.000355 &   0.005114 &   0.000114 & 0.000357 \\
$           42$ & 0.001735 & 0.000020 & 0.000146 &   0.001284 & 0.000021 & 0.000237 &   0.002853 &   0.000084 & 0.000214 \\
$           44$ & 0.000903 & 0.000014 & 0.000090 &   0.000651 & 0.000014 & 0.000142 &   0.001503 &   0.000058 & 0.000120 \\
$           46$ & 0.000452 & 0.000010 & 0.000056 &   0.000330 & 0.000011 & 0.000086 &   0.000741 &   0.000038 & 0.000080 \\
$           48$ & 0.000228 & 0.000007 & 0.000035 &   0.000149 & 0.000007 & 0.000055 &   0.000378 &   0.000026 & 0.000060 \\
$           50$ & 0.000102 & 0.000004 & 0.000018 &   0.000072 & 0.000006 & 0.000031 &   0.000165 &   0.000016 & 0.000036 \\
$           52$ & 0.000051 & 0.000003 & 0.000013 &   0.000033 & 0.000005 & 0.000018 &   0.000066 &   0.000008 & 0.000020 \\
$           54$ & 0.000023 & 0.000003 & 0.000010 &   0.000014 & 0.000003 & 0.000023 &   0.000033 &   0.000005 & 0.000014 \\
$           56$ & 0.000013 & 0.000003 & 0.000007 &   0.000011 & 0.000004 & 0.000012 &   0.000010 &   0.000003 & 0.000005 \\
%$           58$ & 0.000003 & 0.000001 & 0.000003 &$0.4\cdot10^{-6}$&$0.5\cdot10^{-6}$& 0.000014 &   0.000003 & 0.000001 & 0.000002 \\
%$           60$ & 0.000003 & 0.000001 & 0.000003 &   0.000003 &  0.000002 & 0.000001 &  0.000001 &  0.000001  & 0.000002 \\
%$           62$ & 0.000001 & 0.000001 & 0.000001 &    \multicolumn{3}{c||}{\ }      &  $0.1\cdot10^{-6}$ & $0.1\cdot10^{-6}$ & $0.1\cdot10^{-6}$ \\
%$           64$ & \multicolumn{3}{c||}{\ }       &    \multicolumn{3}{c||}{\ }      &  $0.1\cdot10^{-6}$ & $0.1\cdot10^{-6}$ & $0.1\cdot10^{-6}$ \\
 
\hline\multicolumn{1}{|l|}{First Moment} &
 \multicolumn{3}{c|}{$ 20.46 \pm 0.01 \pm 0.11$} &
 \multicolumn{3}{c|}{$ 19.88 \pm 0.01 \pm 0.21$} &
 \multicolumn{3}{c|}{ $ 22.45 \pm 0.03 \pm 0.19$}  \\
 \multicolumn{1}{|l|}{Second Moment} &
 \multicolumn{3}{c|}{$457.7 \pm 0.3 \pm 4.9$} &
 \multicolumn{3}{c|}{$432.4 \pm 0.4 \pm 9.2$} &
 \multicolumn{3}{c|}{$542.0 \pm 1.2 \pm 3.0$}      \\
\hline\end{tabular}
\begin{tabular}{|c|r@{$\;\pm\;$}r@{$\;\pm\;$}r|r@{$\;\pm\;$}r@{$\;\pm\;$}r|r@{$\;\pm\;$}r@{$\;\pm\;$}r|}
\cline{2-10}
\multicolumn{1}{c|}{} & \multicolumn{9}{c|}{\rule[-4pt]{0pt}{12pt}$P_{\nch}$} \\
\hline
$\nch$ & \multicolumn{3}{c|}{\rule{0pt}{11pt}at $\rs$ = 130.1\,\GeV} &
         \multicolumn{3}{c|}{at $\rs$ = 136.1\,\GeV} &
         \multicolumn{3}{c|}{at $\rs$ = 161.3\,\GeV}  \\ \hline
 10&  0.009& 0.002& 0.002&  0.011& 0.002& 0.002&  0.006& 0.002& 0.001 \\
 12&  0.026& 0.004& 0.004&  0.032& 0.005& 0.004&  0.018& 0.003& 0.001 \\
 14&  0.054& 0.007& 0.004&  0.056& 0.008& 0.001&  0.038& 0.006& 0.003 \\
 16&  0.085& 0.009& 0.003&  0.086& 0.010& 0.001&  0.061& 0.008& 0.002 \\
 18&  0.109& 0.012& 0.004&  0.099& 0.013& 0.001&  0.076& 0.012& 0.005 \\
 20&  0.120& 0.013& 0.002&  0.099& 0.016& 0.002&  0.093& 0.013& 0.005 \\
 22&  0.116& 0.013& 0.001&  0.096& 0.018& 0.002&  0.107& 0.014& 0.002 \\
 24&  0.107& 0.013& 0.002&  0.094& 0.014& 0.002&  0.112& 0.016& 0.005 \\
 26&  0.098& 0.013& 0.003&  0.090& 0.015& 0.002&  0.108& 0.014& 0.005 \\
 28&  0.079& 0.013& 0.002&  0.081& 0.015& 0.002&  0.096& 0.015& 0.002 \\
 30&  0.063& 0.013& 0.004&  0.071& 0.012& 0.004&  0.076& 0.015& 0.001 \\
 32&  0.043& 0.010& 0.001&  0.050& 0.010& 0.002&  0.058& 0.013& 0.001 \\
 34&  0.033& 0.001& 0.003&  0.041& 0.009& 0.002&  0.044& 0.013& 0.001 \\
 36&  0.019& 0.008& 0.003&  0.034& 0.001& 0.005&  0.033& 0.011& 0.001 \\
 38&  0.016& 0.001& 0.002&  0.024& 0.001& 0.002&  0.024& 0.011& 0.001 \\
 40&  0.009& 0.001& 0.001&  0.010& 0.001& 0.001&  0.017& 0.011& 0.002 \\
 42&  0.006& 0.001& 0.001&  0.007& 0.001& 0.002&  0.011& 0.000& 0.001 \\
 44&  0.003& 0.001& 0.001&  0.005& 0.001& 0.001&  0.007& 0.000& 0.001 \\
 46&  0.001& 0.001& 0.001&  0.005& 0.001& 0.001&  0.006& 0.006& 0.001 \\
 48&  0.001& 0.001& 0.001&  0.001& 0.001& 0.001&  0.003& 0.003& 0.001 \\
 50&  0.000& 0.000& 0.000&  0.001& 0.001& 0.001&  0.002& 0.000& 0.006 \\
 52&  0.000& 0.000& 0.001&  0.000& 0.000& 0.000&  0.001& 0.001& 0.001 \\
\hline\multicolumn{1}{|l|}{First Moment} &
 \multicolumn{3}{c|}{$ 23.28 \pm 0.24 \pm 0.10$} &
 \multicolumn{3}{c|}{$ 24.13 \pm 0.27 \pm 0.10$} &
 \multicolumn{3}{c|}{$ 25.40 \pm 0.36 \pm 0.13$}  \\
\multicolumn{1}{|l|}{Second Moment} &
 \multicolumn{3}{c|}{$ 587.5 \pm 11.8 \pm  3.7$} &
 \multicolumn{3}{c|}{$ 643.3 \pm 14.3 \pm  5.2$} &
 \multicolumn{3}{c|}{$ 700.3 \pm 20.8 \pm 10.2$}  \\
\hline\end{tabular}
\begin{tabular}{|c|r@{$\;\pm\;$}r@{$\;\pm\;$}r|r@{$\;\pm\;$}r@{$\;\pm\;$}r|r@{$\;\pm\;$}r@{$\;\pm\;$}r|}
\cline{2-10}
\multicolumn{1}{c|}{} & \multicolumn{9}{c|}{\rule[-4pt]{0pt}{12pt}$P_{\nch}$}  \\
\hline
$\nch$ & \multicolumn{3}{c|}{\rule{0pt}{11pt}at $\rs= 172.3\,\GeV$} &
\multicolumn{3}{c|}{at $\rs = 182.8\,\GeV$} &
\multicolumn{3}{c|}{at $\rs = 188.6\,\GeV$}  \\ \hline
 10&  0.005& 0.001& 0.001&  0.004& 0.001& 0.001&  0.004& 0.001& 0.001 \\
 12&  0.013& 0.000& 0.001&  0.013& 0.002& 0.001&  0.013& 0.001& 0.001 \\
 14&  0.028& 0.006& 0.001&  0.029& 0.002& 0.001&  0.028& 0.002& 0.002 \\
 16&  0.048& 0.008& 0.002&  0.051& 0.004& 0.003&  0.048& 0.002& 0.003 \\
 18&  0.072& 0.010& 0.001&  0.075& 0.005& 0.002&  0.072& 0.003& 0.002 \\
 20&  0.091& 0.012& 0.004&  0.089& 0.006& 0.001&  0.087& 0.003& 0.001 \\
 22&  0.100& 0.013& 0.003&  0.097& 0.007& 0.002&  0.097& 0.004& 0.001 \\
 24&  0.097& 0.014& 0.002&  0.097& 0.007& 0.003&  0.101& 0.004& 0.001 \\
 26&  0.091& 0.014& 0.001&  0.094& 0.007& 0.004&  0.097& 0.005& 0.002 \\
 28&  0.088& 0.013& 0.001&  0.085& 0.007& 0.003&  0.088& 0.004& 0.001 \\
 30&  0.079& 0.016& 0.001&  0.077& 0.007& 0.002&  0.079& 0.004& 0.002 \\
 32&  0.064& 0.017& 0.001&  0.065& 0.007& 0.002&  0.069& 0.004& 0.002 \\
 34&  0.055& 0.014& 0.002&  0.056& 0.007& 0.002&  0.057& 0.005& 0.002 \\
 36&  0.041& 0.012& 0.002&  0.047& 0.006& 0.002&  0.045& 0.005& 0.002 \\
 38&  0.034& 0.012& 0.002&  0.034& 0.006& 0.002&  0.034& 0.005& 0.002 \\
 40&  0.026& 0.001& 0.002&  0.025& 0.007& 0.001&  0.026& 0.005& 0.002 \\
 42&  0.018& 0.018& 0.001&  0.020& 0.006& 0.002&  0.018& 0.004& 0.001 \\
 44&  0.019& 0.019& 0.001&  0.013& 0.005& 0.001&  0.013& 0.004& 0.001 \\
 46&  0.016& 0.010& 0.005&  0.008& 0.003& 0.001&  0.009& 0.004& 0.001 \\
 48&  0.007& 0.001& 0.001&  0.007& 0.001& 0.002&  0.005& 0.000& 0.001 \\
 50&  0.005& 0.001& 0.002&  0.005& 0.001& 0.004&  0.004& 0.004& 0.001 \\
 52&  0.004& 0.001& 0.001&  0.003& 0.001& 0.001&  0.002& 0.002& 0.001 \\
\hline\multicolumn{1}{|l|}{First Moment}         &
 \multicolumn{3}{c|}{$ 27.00 \pm 0.54 \pm 0.24$} &
 \multicolumn{3}{c|}{$ 26.84 \pm 0.22 \pm 0.26$} &
 \multicolumn{3}{c|}{$ 26.84 \pm 0.20 \pm 0.25$}  \\
\multicolumn{1}{|l|}{Second Moment}              &
 \multicolumn{3}{c|}{$ 798.4 \pm 33.9 \pm 13.5$} &
 \multicolumn{3}{c|}{$ 788.5 \pm 13.2 \pm 16.8$} &
 \multicolumn{3}{c|}{$ 785.2 \pm 13.4 \pm 15.8$}  \\
\hline\end{tabular}
\begin{tabular}{|c|r@{$\;\pm\;$}r@{$\;\pm\;$}r|r@{$\;\pm\;$}r@{$\;\pm\;$}r|r@{$\;\pm\;$}r@{$\;\pm\;$}r|}
\cline{2-10}
\multicolumn{1}{c|}{}
       & \multicolumn{9}{c|}{\rule[-4pt]{0pt}{12pt}$P_{\nch}$}   \\
\hline
%   \cline{2-10}
$\nch$  & \multicolumn{3}{c|}{\rule{0pt}{11pt}at $\rs= 194.4\,\GeV$} &
\multicolumn{3}{c|}{at $\rs= 200.2\,\GeV$} &
\multicolumn{3}{c|}{at $\rs= 206.2\,\GeV$}  \\ \hline
 10&  0.004& 0.001& 0.001&  0.003& 0.001& 0.001&  0.003& 0.001& 0.001 \\
 12&  0.013& 0.001& 0.002&  0.011& 0.001& 0.001&  0.010& 0.001& 0.001 \\
 14&  0.028& 0.002& 0.003&  0.024& 0.002& 0.002&  0.022& 0.001& 0.002 \\
 16&  0.048& 0.003& 0.004&  0.045& 0.003& 0.002&  0.040& 0.002& 0.003 \\
 18&  0.069& 0.004& 0.004&  0.066& 0.004& 0.002&  0.062& 0.003& 0.002 \\
 20&  0.086& 0.004& 0.003&  0.083& 0.004& 0.002&  0.083& 0.003& 0.001 \\
 22&  0.096& 0.005& 0.002&  0.095& 0.005& 0.002&  0.093& 0.004& 0.001 \\
 24&  0.098& 0.006& 0.002&  0.098& 0.006& 0.003&  0.097& 0.004& 0.001 \\
 26&  0.095& 0.006& 0.002&  0.097& 0.006& 0.003&  0.094& 0.004& 0.002 \\
 28&  0.087& 0.006& 0.002&  0.089& 0.006& 0.002&  0.088& 0.005& 0.002 \\
 30&  0.076& 0.007& 0.001&  0.076& 0.006& 0.002&  0.077& 0.005& 0.001 \\
 32&  0.066& 0.007& 0.002&  0.065& 0.006& 0.002&  0.068& 0.005& 0.002 \\
 34&  0.056& 0.006& 0.002&  0.054& 0.006& 0.002&  0.058& 0.005& 0.001 \\
 36&  0.045& 0.006& 0.001&  0.045& 0.006& 0.002&  0.047& 0.005& 0.002 \\
 38&  0.037& 0.006& 0.002&  0.035& 0.007& 0.002&  0.038& 0.005& 0.002 \\
 40&  0.022& 0.001& 0.003&  0.028& 0.006& 0.002&  0.031& 0.005& 0.002 \\
 42&  0.021& 0.006& 0.002&  0.023& 0.005& 0.001&  0.024& 0.005& 0.002 \\
 44&  0.018& 0.004& 0.004&  0.019& 0.007& 0.002&  0.018& 0.004& 0.001 \\
 46&  0.012& 0.007& 0.004&  0.014& 0.005& 0.001&  0.014& 0.004& 0.001 \\
 48&  0.012& 0.001& 0.004&  0.015& 0.003& 0.002&  0.012& 0.003& 0.001 \\
 50&  0.006& 0.001& 0.001&  0.006& 0.003& 0.001&  0.008& 0.005& 0.001 \\
 52&  0.002& 0.001& 0.001&  0.003& 0.002& 0.002&  0.006& 0.003& 0.001 \\
\hline\multicolumn{1}{|l|}{First Moment} &
 \multicolumn{3}{c|}{$ 27.14 \pm 0.31 \pm 0.29$} &
 \multicolumn{3}{c|}{$ 27.73 \pm 0.27 \pm 0.39$} &
 \multicolumn{3}{c|}{$ 28.09 \pm 0.23 \pm 0.24$}  \\
\multicolumn{1}{|l|}{Second Moment} &
 \multicolumn{3}{c|}{$ 810.6 \pm 19.7 \pm 14.7$} &
 \multicolumn{3}{c|}{$ 843.5 \pm 17.9 \pm 26.1$} &
 \multicolumn{3}{c|}{$ 865.4 \pm 16.1 \pm 12.5$}  \\
\hline\end{tabular}
\begin{array}{|c|c|c|c|c|c|c|}
\hline
   \Nf  &  a_1  & a_2    & a_3   & r_1   & r_2   &  r_3               \\
\hline
   3    & 0.280 & -0.379 & 0.209 & 0.185 & 0.426 & \phantom{-}0.189   \\
   4    & 0.297 & -0.339 & 0.162 & 0.191 & 0.468 & \phantom{-}0.080   \\
   5    & 0.314 & -0.301 & 0.112 & 0.198 & 0.510 &           -0.041   \\
\hline
\end{array}
\begin{tabular}{|c|c|r@{$\;\pm\;$}l|r@{$\;/\;$}l|}
\cline{2-6}
\multicolumn{1}{c|}{}  &  \Nf & \multicolumn{2}{c|}{$\as(\MZ)$} & \multicolumn{2}{c|}{ \chisq / d.o.f.}   \\
\hline
\LO        &  3  & 0.0714 & 0.0020 & 4.8 & 12  \\   % Dremin
\LO        &  5  & 0.0805 & 0.0010 & 9.9 & 12  \\   % Dremin
%\NLO=\MLLA &  3  & 0.0950 & 0.0037 & 4.7 & 12 \\    % Nason-Kunst formula
%\NLO=\MLLA &  5  & 0.1019 & 0.0019 & 4.8 & 12 \\    % Nason-Kunst formula
\NLO       &  3  & 0.0937 & 0.0040 & 4.7 & 12  \\   % Dremin
\NLO       &  5  & 0.1025 & 0.0037 & 4.8 & 12  \\   % Dremin
\NNLO      &  3  & 0.1008 & 0.0041 & 4.7 & 12  \\   % Dremin
\NNLO      &  5  & 0.1128 & 0.0046 & 4.9 & 12  \\   % Dremin
\NNNLO     &  3  & 0.1294 & 0.0038 & 6.2 & 12  \\   % Dremin
\NNNLO     &  5  & 0.1292 & 0.0031 & 5.2 & 12  \\   % Dremin
\hline
\end{tabular}
\begin{tabular}{|@{\hspace{.5em}}r@{--}l|r@{$\;\pm\;$}r@{$\;\pm\;$}r|r@{$\;\pm\;$}r@{$\;\pm\;$}r|r@{$\;\pm\;$}r@{$\;\pm\;$}r|}
\cline{3-11}
\multicolumn{2}{c|}{\ } &
  \multicolumn{9}{c|}{\rule[-11pt]{0pt}{30pt}${\displaystyle\frac{1}{\sigma}\cdot\frac{\ds}{\dd{\xi}}}$\ \ at $\rs= 91.2\,\GeV$}
\\ \hline
\multicolumn{2}{|c|}{$\xi$}
       & \multicolumn{3}{c|}{all flavours}
       & \multicolumn{3}{c|}{udsc flavours}
       & \multicolumn{3}{c|}{   b flavour}
\\ \hline
  0.0 & 0.2 & 0.015 &  0.001 &  0.001  &   0.018 &  0.001 &  0.001  &    0.001 &  0.001 &  0.001 \\
  0.2 & 0.4 & 0.084 &  0.001 &  0.005  &   0.101 &  0.001 &  0.006  &    0.015 &  0.002 &  0.004 \\
  0.4 & 0.6 & 0.220 &  0.002 &  0.012  &   0.256 &  0.002 &  0.015  &    0.083 &  0.003 &  0.013 \\
  0.6 & 0.8 & 0.417 &  0.002 &  0.009  &   0.471 &  0.003 &  0.018  &    0.215 &  0.005 &  0.012 \\
  0.8 & 1.0 & 0.690 &  0.003 &  0.012  &   0.767 &  0.004 &  0.025  &    0.411 &  0.007 &  0.015 \\
  1.0 & 1.2 & 1.047 &  0.004 &  0.015  &   1.142 &  0.005 &  0.030  &    0.706 &  0.009 &  0.019 \\
  1.2 & 1.4 & 1.481 &  0.005 &  0.011  &   1.582 &  0.005 &  0.028  &    1.124 &  0.011 &  0.017 \\
  1.4 & 1.6 & 1.986 &  0.005 &  0.016  &   2.077 &  0.006 &  0.026  &    1.687 &  0.014 &  0.029 \\
  1.6 & 1.8 & 2.550 &  0.006 &  0.009  &   2.599 &  0.007 &  0.013  &    2.384 &  0.016 &  0.030 \\
  1.8 & 2.0 & 3.104 &  0.007 &  0.021  &   3.092 &  0.008 &  0.026  &    3.155 &  0.019 &  0.062 \\
  2.0 & 2.2 & 3.642 &  0.007 &  0.047  &   3.536 &  0.008 &  0.056  &    4.088 &  0.022 &  0.093 \\
  2.2 & 2.4 & 4.211 &  0.008 &  0.044  &   4.035 &  0.009 &  0.066  &    4.905 &  0.024 &  0.106 \\
  2.4 & 2.6 & 4.697 &  0.008 &  0.038  &   4.458 &  0.009 &  0.075  &    5.619 &  0.026 &  0.117 \\
  2.6 & 2.8 & 5.156 &  0.008 &  0.034  &   4.884 &  0.010 &  0.085  &    6.221 &  0.027 &  0.121 \\
  2.8 & 3.0 & 5.555 &  0.009 &  0.061  &   5.261 &  0.010 &  0.109  &    6.598 &  0.028 &  0.128 \\
  3.0 & 3.2 & 5.896 &  0.009 &  0.020  &   5.610 &  0.010 &  0.097  &    6.998 &  0.029 &  0.088 \\
  3.2 & 3.4 & 6.104 &  0.009 &  0.051  &   5.829 &  0.011 &  0.111  &    7.128 &  0.030 &  0.090 \\
  3.4 & 3.6 & 6.253 &  0.009 &  0.066  &   5.965 &  0.011 &  0.122  &    7.336 &  0.031 &  0.089 \\
  3.6 & 3.8 & 6.278 &  0.010 &  0.066  &   6.024 &  0.011 &  0.118  &    7.162 &  0.030 &  0.082 \\
  3.8 & 4.0 & 6.201 &  0.010 &  0.048  &   5.976 &  0.011 &  0.107  &    7.052 &  0.031 &  0.065 \\
  4.0 & 4.2 & 6.000 &  0.009 &  0.053  &   5.805 &  0.011 &  0.100  &    6.699 &  0.030 &  0.068 \\
  4.2 & 4.4 & 5.681 &  0.009 &  0.049  &   5.519 &  0.011 &  0.091  &    6.275 &  0.030 &  0.066 \\
  4.4 & 4.6 & 5.237 &  0.009 &  0.059  &   5.100 &  0.010 &  0.081  &    5.716 &  0.029 &  0.079 \\
  4.6 & 4.8 & 4.629 &  0.009 &  0.051  &   4.534 &  0.010 &  0.065  &    4.995 &  0.028 &  0.072 \\
  4.8 & 5.0 & 3.890 &  0.008 &  0.073  &   3.817 &  0.009 &  0.080  &    4.164 &  0.026 &  0.087 \\
  5.0 & 5.2 & 3.239 &  0.008 &  0.043  &   3.180 &  0.009 &  0.049  &    3.410 &  0.025 &  0.060 \\
  5.2 & 5.4 & 2.615 &  0.008 &  0.069  &   2.579 &  0.009 &  0.071  &    2.846 &  0.025 &  0.092 \\
  5.4 & 5.6 & 1.967 &  0.007 &  0.076  &   1.927 &  0.009 &  0.080  &    2.113 &  0.025 &  0.096 \\
  5.6 & 5.8 & 1.433 &  0.011 &  0.216  &   1.406 &  0.013 &  0.215  &    1.483 &  0.039 &  0.221 \\
  5.8 & 6.0 & 0.804 &  0.059 &  0.064  &   0.795 &  0.072 &  0.096  &    0.820 &  0.190 &  0.202 \\
  6.0 & 6.2 & 0.495 &  0.058 &  0.040  &   0.489 &  0.069 &  0.079  &    0.518 &  0.248 &  0.251 \\
  6.2 & 6.4 & 0.323 &  0.045 &  0.006  &   0.318 &  0.055 &  0.055  &    0.384 &  0.190 &  0.196 \\
  6.4 & 6.6 & 0.208 &  0.043 &  0.009  &   0.204 &  0.051 &  0.051  &    0.211 &  0.133 &  0.133 \\
  6.6 & 6.8 & 0.134 &  0.043 &  0.014  &   0.132 &  0.051 &  0.053  &    0.115 &  0.117 &  0.120 \\
  6.8 & 7.0 & 0.089 &  0.042 &  0.004  &   0.086 &  0.050 &  0.050  &    0.080 &  0.115 &  0.116 \\
  7.0 & 7.2 & 0.062 &  0.035 &  0.088  &   0.060 &  0.040 &  0.097  &    0.000 &  0.000 &  0.088 \\
  7.2 & 7.4 & 0.046 &  0.026 &  0.004  &   0.044 &  0.038 &  0.039  &    0.038 &  0.056 &  0.060 \\
  7.4 & 7.6 & 0.034 &  0.020 &  0.003  &   0.034 &  0.021 &  0.022  &    0.010 &  0.021 &  0.035 \\
  7.6 & 7.8 & 0.026 &  0.022 &  0.038  &   0.019 &  0.028 &  0.048  &    0.023 &  0.047 &  0.059 \\
  7.8 & 8.0 & 0.022 &  0.001 &  0.001  &   0.021 &  0.001 &  0.001  &    0.024 &  0.001 &  0.001 \\
\hline\end{tabular}
\begin{tabular}{|@{\hspace{.5em}}r@{--}l|r@{$\;\pm\;$}r@{$\;\pm\;$}r|r@{$\;\pm\;$}r@{$\;\pm\;$}r|r@{$\;\pm\;$}r@{$\;\pm\;$}r|}
\cline{3-11}
\multicolumn{2}{c|}{\ } &
  \multicolumn{9}{c|}{\rule[-11pt]{0pt}{30pt}${\displaystyle\frac{1}{\sigma}\cdot\frac{\ds}{\dd{\xi}}}$}
\\ \hline
%\begin{tabular}{|r@{--}l|r@{$\;\pm\;$}r@{$\;\pm\;$}r|r@{$\;\pm\;$}r@{$\;\pm\;$}r|r@{$\;\pm\;$}r@{$\;\pm\;$}r|} \hline
%\multicolumn{2}{|c|}{$\xi$} &
%\multicolumn{9}{c|}{$F(\xi)$}  \cline{3-11}
\multicolumn{2}{|c|}{$\xi$} & \multicolumn{3}{c|}{\rule{0pt}{11pt}at $\rs= 130.1\,\GeV$} &
\multicolumn{3}{c|}{at $\rs= 136.1\,\GeV$} &
\multicolumn{3}{c|}{at $\rs= 161.3\,\GeV$} \\ \hline
0.0& 0.2&  0.040& 0.015& 0.013&  0.067& 0.020& 0.007&  0.028& 0.015& 0.006 \\
0.2& 0.4&  0.055& 0.016& 0.031&  0.084& 0.023& 0.052&  0.099& 0.028& 0.025 \\
0.4& 0.6&  0.147& 0.044& 0.088&  0.170& 0.045& 0.067&  0.144& 0.041& 0.056 \\
0.6& 0.8&  0.349& 0.066& 0.084&  0.475& 0.085& 0.078&  0.350& 0.076& 0.099 \\
0.8& 1.0&  0.638& 0.094& 0.049&  0.713& 0.115& 0.068&  0.502& 0.105& 0.104 \\
1.0& 1.2&  0.823& 0.109& 0.059&  1.075& 0.145& 0.108&  1.074& 0.158& 0.090 \\
1.2& 1.4&  1.289& 0.136& 0.102&  1.244& 0.155& 0.102&  1.614& 0.195& 0.107 \\
1.4& 1.6&  2.148& 0.177& 0.126&  1.849& 0.190& 0.136&  1.737& 0.204& 0.040 \\
1.6& 1.8&  2.689& 0.198& 0.157&  2.433& 0.213& 0.179&  2.379& 0.234& 0.121 \\
1.8& 2.0&  2.662& 0.195& 0.140&  2.448& 0.212& 0.230&  2.619& 0.249& 0.081 \\
2.0& 2.2&  3.691& 0.224& 0.164&  3.101& 0.237& 0.208&  4.119& 0.302& 0.212 \\
2.2& 2.4&  4.462& 0.251& 0.296&  4.007& 0.267& 0.197&  4.337& 0.309& 0.192 \\
2.4& 2.6&  4.581& 0.241& 0.175&  4.365& 0.277& 0.254&  5.176& 0.332& 0.265 \\
2.6& 2.8&  5.299& 0.259& 0.189&  4.945& 0.296& 0.259&  5.944& 0.348& 0.210 \\
2.8& 3.0&  5.924& 0.271& 0.265&  5.538& 0.303& 0.312&  5.877& 0.344& 0.357 \\
3.0& 3.2&  5.874& 0.263& 0.256&  6.075& 0.313& 0.271&  7.071& 0.369& 0.304 \\
3.2& 3.4&  6.764& 0.286& 0.178&  6.337& 0.317& 0.303&  6.333& 0.348& 0.425 \\
3.4& 3.6&  6.605& 0.284& 0.243&  7.308& 0.336& 0.393&  6.696& 0.349& 0.235 \\
3.6& 3.8&  6.918& 0.280& 0.171&  6.575& 0.320& 0.234&  7.279& 0.362& 0.330 \\
3.8& 4.0&  6.903& 0.278& 0.174&  6.911& 0.328& 0.231&  7.349& 0.361& 0.297 \\
4.0& 4.2&  6.746& 0.273& 0.224&  6.970& 0.333& 0.336&  7.448& 0.362& 0.344 \\
4.2& 4.4&  6.118& 0.256& 0.228&  6.855& 0.314& 0.390&  7.142& 0.348& 0.173 \\
4.4& 4.6&  6.588& 0.266& 0.319&  6.623& 0.308& 0.343&  6.789& 0.341& 0.305 \\
4.6& 4.8&  5.756& 0.253& 0.280&  6.541& 0.306& 0.371&  6.323& 0.327& 0.460 \\
4.8& 5.0&  5.416& 0.238& 0.321&  4.831& 0.260& 0.142&  6.167& 0.316& 0.282 \\
5.0& 5.2&  4.484& 0.214& 0.175&  5.002& 0.272& 0.173&  5.288& 0.293& 0.246 \\
5.2& 5.4&  3.799& 0.198& 0.220&  3.817& 0.231& 0.244&  5.347& 0.290& 0.212 \\
5.4& 5.6&  2.942& 0.172& 0.104&  3.182& 0.209& 0.142&  4.147& 0.256& 0.243 \\
5.6& 5.8&  2.409& 0.155& 0.150&  2.574& 0.186& 0.106&  2.904& 0.219& 0.120 \\
5.8& 6.0&  1.783& 0.135& 0.109&  1.804& 0.156& 0.066&  2.431& 0.194& 0.158 \\
6.0& 6.2&  1.179& 0.110& 0.060&  1.189& 0.126& 0.081&  1.529& 0.151& 0.077 \\
6.2& 6.4&  0.785& 0.104& 0.094&  1.055& 0.135& 0.116&  1.312& 0.146& 0.048 \\
6.4& 6.6&  0.181& 0.057& 0.032&  0.429& 0.105& 0.051&  0.880& 0.134& 0.078 \\
6.6& 6.8&  0.000& 0.000& 0.000&  0.000& 0.000& 0.000&  0.248& 0.089& 0.058 \\
\hline\end{tabular}
\begin{tabular}{|@{\hspace{.5em}}r@{--}l|r@{$\;\pm\;$}r@{$\;\pm\;$}r|r@{$\;\pm\;$}r@{$\;\pm\;$}r|r@{$\;\pm\;$}r@{$\;\pm\;$}r|}
\cline{3-11}
\multicolumn{2}{c|}{\ } &
  \multicolumn{9}{c|}{\rule[-11pt]{0pt}{30pt}${\displaystyle\frac{1}{\sigma}\cdot\frac{\ds}{\dd{\xi}}}$}
\\ \hline
%\begin{tabular}{|r@{--}l|r@{$\;\pm\;$}r@{$\;\pm\;$}r|r@{$\;\pm\;$}r@{$\;\pm\;$}r|r@{$\;\pm\;$}r@{$\;\pm\;$}r|} \hline
%\multicolumn{2}{|c|}{$\xi$} &
%\multicolumn{9}{c|}{$F(\xi)$}  \cline{3-11}
\multicolumn{2}{|c|}{$\xi$} & \multicolumn{3}{c|}{\rule{0pt}{11pt}at $\rs = 172.3\,\GeV$} &
\multicolumn{3}{c|}{at $\rs = 182.8\,\GeV$} &
\multicolumn{3}{c|}{at $\rs = 188.6\,\GeV$}  \\ \hline
0.0& 0.2&  0.056& 0.023& 0.020&  0.081& 0.013& 0.014&  0.065& 0.007& 0.008 \\
0.2& 0.4&  0.089& 0.028& 0.027&  0.091& 0.013& 0.027&  0.089& 0.008& 0.015 \\
0.4& 0.6&  0.227& 0.055& 0.088&  0.127& 0.019& 0.067&  0.163& 0.013& 0.043 \\
0.6& 0.8&  0.385& 0.094& 0.125&  0.316& 0.038& 0.037&  0.346& 0.025& 0.055 \\
0.8& 1.0&  0.640& 0.134& 0.178&  0.593& 0.058& 0.073&  0.586& 0.036& 0.067 \\
1.0& 1.2&  1.082& 0.188& 0.100&  0.892& 0.075& 0.035&  1.050& 0.049& 0.018 \\
1.2& 1.4&  1.384& 0.204& 0.198&  1.387& 0.094& 0.053&  1.338& 0.056& 0.020 \\
1.4& 1.6&  2.105& 0.258& 0.192&  1.881& 0.110& 0.057&  1.922& 0.065& 0.071 \\
1.6& 1.8&  1.913& 0.252& 0.161&  2.556& 0.128& 0.136&  2.395& 0.075& 0.038 \\
1.8& 2.0&  2.847& 0.303& 0.279&  2.917& 0.136& 0.079&  3.027& 0.082& 0.054 \\
2.0& 2.2&  3.841& 0.337& 0.262&  3.522& 0.149& 0.108&  3.603& 0.093& 0.044 \\
2.2& 2.4&  4.515& 0.363& 0.490&  4.118& 0.158& 0.094&  4.388& 0.098& 0.089 \\
2.4& 2.6&  4.665& 0.372& 0.518&  4.775& 0.169& 0.082&  4.651& 0.100& 0.073 \\
2.6& 2.8&  4.951& 0.378& 0.342&  5.536& 0.180& 0.131&  5.487& 0.109& 0.139 \\
2.8& 3.0&  5.472& 0.390& 0.380&  5.625& 0.181& 0.176&  5.629& 0.107& 0.129 \\
3.0& 3.2&  6.489& 0.419& 0.393&  6.146& 0.187& 0.238&  6.394& 0.115& 0.142 \\
3.2& 3.4&  6.838& 0.427& 0.633&  6.938& 0.197& 0.122&  6.982& 0.118& 0.139 \\
3.4& 3.6&  7.378& 0.434& 0.564&  6.839& 0.194& 0.230&  7.271& 0.119& 0.135 \\
3.6& 3.8&  7.182& 0.418& 0.873&  7.296& 0.198& 0.229&  7.080& 0.116& 0.187 \\
3.8& 4.0&  7.583& 0.428& 0.912&  7.430& 0.199& 0.213&  7.339& 0.119& 0.147 \\
4.0& 4.2&  7.838& 0.427& 0.620&  7.415& 0.197& 0.216&  7.516& 0.118& 0.210 \\
4.2& 4.4&  7.918& 0.433& 0.764&  7.231& 0.192& 0.201&  7.450& 0.118& 0.195 \\
4.4& 4.6&  6.706& 0.395& 0.598&  7.202& 0.191& 0.234&  7.029& 0.114& 0.170 \\
4.6& 4.8&  6.582& 0.387& 0.654&  7.070& 0.187& 0.399&  6.938& 0.111& 0.199 \\
4.8& 5.0&  6.411& 0.381& 0.644&  6.354& 0.179& 0.213&  6.427& 0.110& 0.133 \\
5.0& 5.2&  6.069& 0.365& 0.523&  5.646& 0.167& 0.289&  5.890& 0.107& 0.086 \\
5.2& 5.4&  5.055& 0.340& 0.480&  5.442& 0.162& 0.197&  5.220& 0.096& 0.107 \\
5.4& 5.6&  4.189& 0.302& 0.433&  4.427& 0.146& 0.239&  4.559& 0.090& 0.130 \\
5.6& 5.8&  3.531& 0.273& 0.288&  3.845& 0.136& 0.150&  3.770& 0.081& 0.071 \\
5.8& 6.0&  2.791& 0.242& 0.177&  2.890& 0.117& 0.100&  2.987& 0.073& 0.040 \\
6.0& 6.2&  2.155& 0.214& 0.165&  2.241& 0.100& 0.080&  2.363& 0.064& 0.076 \\
6.2& 6.4&  1.721& 0.190& 0.122&  1.659& 0.087& 0.080&  1.730& 0.054& 0.060 \\
6.4& 6.6&  1.062& 0.160& 0.147&  1.086& 0.074& 0.076&  1.209& 0.047& 0.051 \\
6.6& 6.8&  0.290& 0.108& 0.094&  0.657& 0.070& 0.058&  0.749& 0.042& 0.019 \\
6.8& 7.0&  0.000& 0.000& 0.000&  0.020& 0.013& 0.014&  0.088& 0.016& 0.023 \\
\hline\end{tabular}
\begin{tabular}{|r@{--}l|r@{$\pm$}r@{$\pm$}r|r@{$\pm$}r@{$\pm$}r|r@{$\pm$}r@{$\pm$}r|} \hline
\begin{tabular}{|@{\hspace{.5em}}r@{--}l|r@{$\;\pm\;$}r@{$\;\pm\;$}r|r@{$\;\pm\;$}r@{$\;\pm\;$}r|r@{$\;\pm\;$}r@{$\;\pm\;$}r|}
\cline{3-11}
\multicolumn{2}{c|}{\ } &
  \multicolumn{9}{c|}{\rule[-11pt]{0pt}{30pt}${\displaystyle\frac{1}{\sigma}\cdot\frac{\ds}{\dd{\xi}}}$}
\\ \hline
\multicolumn{2}{|c|}{$\xi$} & \multicolumn{3}{c|}{\rule{0pt}{11pt}at $\rs= 194.4\,\GeV$} &
\multicolumn{3}{c|}{at $\rs= 200.2\,\GeV$} &
\multicolumn{3}{c|}{at $\rs= 206.2\,\GeV$}  \\ \hline
0.0& 0.2&  0.068& 0.010& 0.014&  0.078& 0.010& 0.020&  0.078& 0.008& 0.012 \\
0.2& 0.4&  0.087& 0.011& 0.018&  0.084& 0.015& 0.015&  0.100& 0.009& 0.013 \\
0.4& 0.6&  0.180& 0.018& 0.058&  0.150& 0.017& 0.059&  0.173& 0.015& 0.059 \\
0.6& 0.8&  0.310& 0.034& 0.058&  0.318& 0.033& 0.062&  0.316& 0.024& 0.070 \\
0.8& 1.0&  0.679& 0.051& 0.074&  0.527& 0.045& 0.071&  0.632& 0.038& 0.067 \\
1.0& 1.2&  0.937& 0.061& 0.078&  0.858& 0.060& 0.047&  0.908& 0.050& 0.071 \\
1.2& 1.4&  1.233& 0.073& 0.097&  1.295& 0.075& 0.081&  1.314& 0.067& 0.073 \\
1.4& 1.6&  1.842& 0.090& 0.070&  1.751& 0.097& 0.148&  1.715& 0.068& 0.056 \\
1.6& 1.8&  2.319& 0.100& 0.097&  2.368& 0.119& 0.140&  2.339& 0.080& 0.064 \\
1.8& 2.0&  2.828& 0.109& 0.142&  2.572& 0.155& 0.116&  2.873& 0.088& 0.094 \\
2.0& 2.2&  3.466& 0.121& 0.106&  3.566& 0.145& 0.244&  3.444& 0.096& 0.111 \\
2.2& 2.4&  4.090& 0.128& 0.112&  4.239& 0.143& 0.214&  4.189& 0.106& 0.150 \\
2.4& 2.6&  4.726& 0.140& 0.201&  4.998& 0.205& 0.402&  4.776& 0.113& 0.126 \\
2.6& 2.8&  5.398& 0.147& 0.170&  4.759& 0.146& 0.219&  5.356& 0.117& 0.154 \\
2.8& 3.0&  5.418& 0.147& 0.257&  5.637& 0.149& 0.194&  5.820& 0.118& 0.132 \\
3.0& 3.2&  6.227& 0.156& 0.125&  6.133& 0.155& 0.250&  6.245& 0.125& 0.150 \\
3.2& 3.4&  6.729& 0.167& 0.219&  6.240& 0.153& 0.215&  6.884& 0.132& 0.177 \\
3.4& 3.6&  7.163& 0.166& 0.161&  7.096& 0.162& 0.207&  7.197& 0.131& 0.250 \\
3.6& 3.8&  7.138& 0.160& 0.253&  7.308& 0.163& 0.181&  7.500& 0.130& 0.284 \\
3.8& 4.0&  7.496& 0.168& 0.281&  7.453& 0.161& 0.276&  7.692& 0.133& 0.158 \\
4.0& 4.2&  7.565& 0.173& 0.187&  7.320& 0.164& 0.292&  7.829& 0.135& 0.236 \\
4.2& 4.4&  7.133& 0.162& 0.283&  7.353& 0.161& 0.217&  7.439& 0.130& 0.219 \\
4.4& 4.6&  7.103& 0.156& 0.264&  7.409& 0.159& 0.276&  7.535& 0.125& 0.191 \\
4.6& 4.8&  7.048& 0.158& 0.258&  7.264& 0.176& 0.260&  7.149& 0.129& 0.214 \\
4.8& 5.0&  6.482& 0.149& 0.204&  6.764& 0.153& 0.232&  6.953& 0.123& 0.210 \\
5.0& 5.2&  6.154& 0.143& 0.197&  6.424& 0.149& 0.215&  6.436& 0.117& 0.243 \\
5.2& 5.4&  5.547& 0.137& 0.170&  5.628& 0.167& 0.344&  5.713& 0.116& 0.169 \\
5.4& 5.6&  4.587& 0.155& 0.183&  5.030& 0.133& 0.289&  4.918& 0.097& 0.176 \\
5.6& 5.8&  3.807& 0.111& 0.113&  4.071& 0.114& 0.143&  4.350& 0.096& 0.185 \\
5.8& 6.0&  3.129& 0.101& 0.127&  3.393& 0.103& 0.155&  3.443& 0.081& 0.156 \\
6.0& 6.2&  2.342& 0.085& 0.145&  2.751& 0.091& 0.149&  2.627& 0.081& 0.140 \\
6.2& 6.4&  1.902& 0.081& 0.158&  1.957& 0.080& 0.172&  2.014& 0.060& 0.104 \\
6.4& 6.6&  1.306& 0.067& 0.107&  1.407& 0.068& 0.123&  1.466& 0.060& 0.075 \\
6.6& 6.8&  0.990& 0.068& 0.090&  0.948& 0.061& 0.114&  1.020& 0.048& 0.106 \\
6.8& 7.0&  0.162& 0.029& 0.028&  0.350& 0.052& 0.058&  0.451& 0.040& 0.073 \\
\hline\end{tabular}
\begin{tabular}{|c|c|c|}\hline
  Sample      &             Gaussian       &             Fong-Webber    \\ \hline
  All         & $ 3.712 \pm0.008\pm0.018 $ & $ 3.741 \pm0.007 \pm0.011 $ \\
  udsc        & $ 3.743 \pm0.009\pm0.022 $ & $ 3.770 \pm0.008 \pm0.010 $ \\
  \Pqb        & $ 3.613 \pm0.007\pm0.029 $ & $ 3.656 \pm0.007 \pm0.037 $ \\
\hline
\end{tabular}
\begin{tabular}{|c|/{2}|r@{$\;\pm\;$}r@{$\;\pm\;$}r|} \hline
\multicolumn{1}{|c|}{\rule{0pt}{11pt}$\langle\rs\,\rangle \text{ (\GeV)}$}&
\multicolumn{1}{ c|}{$\chisq/\text{d.o.f.}$} &
\multicolumn{3}{ c|}{$\xistar$} \\ \hline
 \phantom{1}91.2 &  9.4/10 &  3.74 & 0.01 & 0.02 \\
           130.1 &  9.9/12 &  3.85 & 0.03 & 0.05 \\
           136.1 & 15.4/10 &  3.96 & 0.05 & 0.05 \\
           161.3 &  9.6/12 &  3.91 & 0.05 & 0.04 \\
           172.3 &  7.4/11 &  4.06 & 0.05 & 0.05 \\
           182.8 & 11.4/12 &  4.08 & 0.02 & 0.04 \\
           188.6 & 31.1/14 &  4.06 & 0.01 & 0.03 \\
           194.4 & 16.7/14 &  4.13 & 0.02 & 0.03 \\
           200.2 & 10.7/14 &  4.17 & 0.02 & 0.04 \\
           206.2 & 17.0/12 &  4.13 & 0.01 & 0.03 \\
\hline\end{tabular}
